Asymptotic analysis for Hamilton-Jacobi equations with large drift term

We investigate the asymptotic behavior of solutions of Hamilton-Jacobi equations with large drift term in an open subset of two-dimensional Euclidean space. When the drift is given by $\varepsilon^{-1} (H_{x_2}, -H_{x_1})$ of a Hamiltonian $H$, with $\varepsilon > 0$, we establish the convergence, as $\varepsilon \to 0+$, of solutions of the Hamilton-Jacobi equations and identify the limit of the solutions as the solution of systems of ordinary differential equations on a graph. This result generalizes the previous one obtained by the author to the case where the Hamiltonian $H$ admits a degenerate critical point and, as a consequence, the graph may have segments more than four at a node.

==> N=3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(28.0100,23.6200)(0.6100,-24.0900)%
% SPLINE 1 0 3 0 Black White  
% 29 310 223 330 510 356 745 392 1004 458 1264 560 1538 682 1775 801 1907 939 1986 1070 2007 1255 1877 1351 1716 1463 1599 1607 1542 1759 1603 1832 1762 1892 1991 1958 2160 2072 2301 2227 2409 2374 2329 2538 2015 2653 1546 2730 1146 2784 773 2839 398 2862 220 2862 220 2862 220
% 
\special{pn 13}%
\special{pa 310 223}%
\special{pa 322 415}%
\special{pa 325 447}%
\special{pa 327 478}%
\special{pa 336 574}%
\special{pa 340 606}%
\special{pa 343 638}%
\special{pa 347 669}%
\special{pa 355 733}%
\special{pa 358 765}%
\special{pa 362 797}%
\special{pa 366 828}%
\special{pa 374 892}%
\special{pa 379 923}%
\special{pa 389 987}%
\special{pa 401 1049}%
\special{pa 408 1081}%
\special{pa 415 1112}%
\special{pa 431 1174}%
\special{pa 440 1205}%
\special{pa 449 1235}%
\special{pa 459 1266}%
\special{pa 469 1296}%
\special{pa 479 1327}%
\special{pa 489 1357}%
\special{pa 511 1417}%
\special{pa 535 1477}%
\special{pa 547 1506}%
\special{pa 559 1536}%
\special{pa 572 1565}%
\special{pa 585 1595}%
\special{pa 598 1624}%
\special{pa 612 1653}%
\special{pa 626 1681}%
\special{pa 641 1710}%
\special{pa 675 1764}%
\special{pa 693 1791}%
\special{pa 733 1841}%
\special{pa 755 1865}%
\special{pa 778 1887}%
\special{pa 802 1908}%
\special{pa 828 1927}%
\special{pa 854 1945}%
\special{pa 882 1961}%
\special{pa 911 1975}%
\special{pa 941 1987}%
\special{pa 973 1997}%
\special{pa 1004 2005}%
\special{pa 1036 2008}%
\special{pa 1068 2007}%
\special{pa 1099 2001}%
\special{pa 1128 1989}%
\special{pa 1157 1974}%
\special{pa 1183 1954}%
\special{pa 1208 1932}%
\special{pa 1232 1907}%
\special{pa 1252 1881}%
\special{pa 1271 1853}%
\special{pa 1288 1826}%
\special{pa 1303 1798}%
\special{pa 1319 1770}%
\special{pa 1334 1743}%
\special{pa 1351 1716}%
\special{pa 1370 1690}%
\special{pa 1390 1665}%
\special{pa 1412 1642}%
\special{pa 1436 1620}%
\special{pa 1462 1600}%
\special{pa 1489 1582}%
\special{pa 1517 1566}%
\special{pa 1547 1553}%
\special{pa 1578 1545}%
\special{pa 1610 1542}%
\special{pa 1643 1544}%
\special{pa 1675 1552}%
\special{pa 1706 1565}%
\special{pa 1734 1582}%
\special{pa 1759 1603}%
\special{pa 1779 1627}%
\special{pa 1795 1655}%
\special{pa 1808 1684}%
\special{pa 1819 1715}%
\special{pa 1828 1747}%
\special{pa 1836 1778}%
\special{pa 1844 1810}%
\special{pa 1860 1872}%
\special{pa 1868 1902}%
\special{pa 1884 1964}%
\special{pa 1902 2026}%
\special{pa 1912 2057}%
\special{pa 1936 2117}%
\special{pa 1950 2145}%
\special{pa 1965 2172}%
\special{pa 1983 2198}%
\special{pa 2002 2222}%
\special{pa 2022 2247}%
\special{pa 2044 2271}%
\special{pa 2067 2296}%
\special{pa 2091 2321}%
\special{pa 2116 2346}%
\special{pa 2141 2369}%
\special{pa 2168 2388}%
\special{pa 2195 2402}%
\special{pa 2224 2409}%
\special{pa 2253 2407}%
\special{pa 2282 2397}%
\special{pa 2311 2381}%
\special{pa 2339 2361}%
\special{pa 2365 2338}%
\special{pa 2389 2313}%
\special{pa 2411 2287}%
\special{pa 2431 2260}%
\special{pa 2449 2233}%
\special{pa 2464 2205}%
\special{pa 2479 2176}%
\special{pa 2492 2147}%
\special{pa 2504 2118}%
\special{pa 2515 2088}%
\special{pa 2525 2058}%
\special{pa 2534 2028}%
\special{pa 2543 1997}%
\special{pa 2552 1967}%
\special{pa 2561 1936}%
\special{pa 2601 1781}%
\special{pa 2615 1719}%
\special{pa 2622 1687}%
\special{pa 2636 1625}%
\special{pa 2643 1593}%
\special{pa 2650 1562}%
\special{pa 2656 1531}%
\special{pa 2663 1499}%
\special{pa 2669 1468}%
\special{pa 2676 1436}%
\special{pa 2682 1405}%
\special{pa 2689 1374}%
\special{pa 2695 1342}%
\special{pa 2701 1311}%
\special{pa 2707 1279}%
\special{pa 2712 1248}%
\special{pa 2718 1217}%
\special{pa 2723 1185}%
\special{pa 2729 1153}%
\special{pa 2734 1122}%
\special{pa 2739 1090}%
\special{pa 2744 1059}%
\special{pa 2748 1027}%
\special{pa 2753 995}%
\special{pa 2757 964}%
\special{pa 2762 932}%
\special{pa 2766 900}%
\special{pa 2771 869}%
\special{pa 2779 805}%
\special{pa 2784 773}%
\special{pa 2789 742}%
\special{pa 2793 710}%
\special{pa 2798 678}%
\special{pa 2803 647}%
\special{pa 2807 615}%
\special{pa 2812 584}%
\special{pa 2822 520}%
\special{pa 2826 489}%
\special{pa 2831 457}%
\special{pa 2835 425}%
\special{pa 2840 394}%
\special{pa 2852 298}%
\special{pa 2856 267}%
\special{pa 2860 235}%
\special{pa 2862 220}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 8 560 1551 659 1654 847 1707 1008 1729 1273 1664 1425 1592 1593 1542 1593 1542
% 
\special{pn 13}%
\special{pa 560 1551}%
\special{pa 580 1577}%
\special{pa 601 1602}%
\special{pa 623 1625}%
\special{pa 647 1646}%
\special{pa 673 1662}%
\special{pa 702 1675}%
\special{pa 732 1685}%
\special{pa 764 1693}%
\special{pa 796 1699}%
\special{pa 829 1704}%
\special{pa 861 1709}%
\special{pa 925 1721}%
\special{pa 956 1725}%
\special{pa 988 1728}%
\special{pa 1019 1729}%
\special{pa 1051 1728}%
\special{pa 1082 1724}%
\special{pa 1114 1718}%
\special{pa 1146 1711}%
\special{pa 1177 1702}%
\special{pa 1208 1691}%
\special{pa 1238 1679}%
\special{pa 1268 1666}%
\special{pa 1297 1653}%
\special{pa 1326 1638}%
\special{pa 1355 1624}%
\special{pa 1383 1610}%
\special{pa 1412 1597}%
\special{pa 1442 1585}%
\special{pa 1472 1575}%
\special{pa 1534 1557}%
\special{pa 1565 1549}%
\special{pa 1593 1542}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 9 1616 1546 1825 1599 1857 1613 1990 1687 2180 1759 2404 1759 2558 1664 2660 1556 2660 1556
% 
\special{pn 13}%
\special{pa 1616 1546}%
\special{pa 1648 1552}%
\special{pa 1679 1558}%
\special{pa 1711 1565}%
\special{pa 1742 1572}%
\special{pa 1773 1581}%
\special{pa 1803 1591}%
\special{pa 1833 1602}%
\special{pa 1862 1615}%
\special{pa 1890 1630}%
\special{pa 1974 1678}%
\special{pa 2002 1693}%
\special{pa 2030 1707}%
\special{pa 2060 1720}%
\special{pa 2089 1732}%
\special{pa 2151 1752}%
\special{pa 2182 1759}%
\special{pa 2214 1766}%
\special{pa 2247 1770}%
\special{pa 2279 1773}%
\special{pa 2312 1774}%
\special{pa 2344 1771}%
\special{pa 2375 1766}%
\special{pa 2406 1758}%
\special{pa 2436 1747}%
\special{pa 2464 1733}%
\special{pa 2492 1716}%
\special{pa 2518 1697}%
\special{pa 2544 1677}%
\special{pa 2568 1655}%
\special{pa 2591 1632}%
\special{pa 2613 1609}%
\special{pa 2634 1586}%
\special{pa 2655 1562}%
\special{pa 2660 1556}%
\special{fp}%
% SPLINE 1 2 3 0 Black White  
% 8 1607 1538 1825 1416 2030 1364 2266 1354 2518 1397 2640 1498 2635 1551 2635 1551
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1607 1538}%
\special{pa 1618 1531}%
\special{fp}%
\special{pa 1645 1514}%
\special{pa 1655 1507}%
\special{fp}%
\special{pa 1682 1490}%
\special{pa 1693 1483}%
\special{fp}%
\special{pa 1721 1467}%
\special{pa 1732 1461}%
\special{fp}%
\special{pa 1760 1447}%
\special{pa 1772 1441}%
\special{fp}%
\special{pa 1800 1426}%
\special{pa 1812 1421}%
\special{fp}%
\special{pa 1842 1410}%
\special{pa 1854 1406}%
\special{fp}%
\special{pa 1884 1395}%
\special{pa 1896 1391}%
\special{fp}%
\special{pa 1927 1383}%
\special{pa 1940 1380}%
\special{fp}%
\special{pa 1971 1374}%
\special{pa 1983 1371}%
\special{fp}%
\special{pa 2015 1366}%
\special{pa 2028 1365}%
\special{fp}%
\special{pa 2059 1361}%
\special{pa 2072 1359}%
\special{fp}%
\special{pa 2104 1357}%
\special{pa 2116 1356}%
\special{fp}%
\special{pa 2148 1354}%
\special{pa 2161 1354}%
\special{fp}%
\special{pa 2193 1354}%
\special{pa 2206 1353}%
\special{fp}%
\special{pa 2238 1353}%
\special{pa 2250 1353}%
\special{fp}%
\special{pa 2282 1354}%
\special{pa 2295 1355}%
\special{fp}%
\special{pa 2327 1357}%
\special{pa 2340 1358}%
\special{fp}%
\special{pa 2371 1361}%
\special{pa 2384 1363}%
\special{fp}%
\special{pa 2415 1368}%
\special{pa 2428 1370}%
\special{fp}%
\special{pa 2459 1378}%
\special{pa 2471 1382}%
\special{fp}%
\special{pa 2502 1391}%
\special{pa 2514 1396}%
\special{fp}%
\special{pa 2543 1408}%
\special{pa 2555 1412}%
\special{fp}%
\special{pa 2583 1428}%
\special{pa 2594 1435}%
\special{fp}%
\special{pa 2618 1455}%
\special{pa 2626 1466}%
\special{fp}%
\special{pa 2638 1494}%
\special{pa 2641 1507}%
\special{fp}%
\special{pa 2638 1538}%
\special{pa 2635 1551}%
\special{fp}%
% SPLINE 1 2 3 0 Black White  
% 9 1601 1546 1468 1423 1237 1364 1005 1344 754 1368 639 1423 586 1466 582 1542 582 1542
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1601 1546}%
\special{pa 1592 1536}%
\special{fp}%
\special{pa 1571 1512}%
\special{pa 1562 1503}%
\special{fp}%
\special{pa 1540 1480}%
\special{pa 1531 1471}%
\special{fp}%
\special{pa 1506 1450}%
\special{pa 1496 1442}%
\special{fp}%
\special{pa 1470 1424}%
\special{pa 1458 1418}%
\special{fp}%
\special{pa 1430 1404}%
\special{pa 1417 1400}%
\special{fp}%
\special{pa 1387 1390}%
\special{pa 1374 1386}%
\special{fp}%
\special{pa 1343 1379}%
\special{pa 1330 1377}%
\special{fp}%
\special{pa 1299 1372}%
\special{pa 1286 1370}%
\special{fp}%
\special{pa 1254 1366}%
\special{pa 1241 1364}%
\special{fp}%
\special{pa 1210 1361}%
\special{pa 1197 1360}%
\special{fp}%
\special{pa 1165 1356}%
\special{pa 1152 1355}%
\special{fp}%
\special{pa 1120 1352}%
\special{pa 1107 1351}%
\special{fp}%
\special{pa 1075 1348}%
\special{pa 1062 1347}%
\special{fp}%
\special{pa 1031 1345}%
\special{pa 1018 1345}%
\special{fp}%
\special{pa 986 1343}%
\special{pa 973 1343}%
\special{fp}%
\special{pa 941 1343}%
\special{pa 928 1343}%
\special{fp}%
\special{pa 896 1344}%
\special{pa 883 1344}%
\special{fp}%
\special{pa 851 1348}%
\special{pa 838 1349}%
\special{fp}%
\special{pa 807 1354}%
\special{pa 794 1357}%
\special{fp}%
\special{pa 763 1365}%
\special{pa 751 1369}%
\special{fp}%
\special{pa 721 1381}%
\special{pa 709 1387}%
\special{fp}%
\special{pa 680 1400}%
\special{pa 669 1406}%
\special{fp}%
\special{pa 641 1422}%
\special{pa 630 1429}%
\special{fp}%
\special{pa 604 1447}%
\special{pa 594 1456}%
\special{fp}%
\special{pa 580 1484}%
\special{pa 580 1497}%
\special{fp}%
\special{pa 581 1529}%
\special{pa 582 1542}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 17 330 601 469 760 724 852 863 880 1047 890 1232 877 1441 800 1586 773 1786 809 1878 862 1985 913 2146 951 2314 965 2526 932 2687 857 2783 754 2783 754
% 
\special{pn 13}%
\special{pa 330 601}%
\special{pa 349 628}%
\special{pa 368 654}%
\special{pa 388 680}%
\special{pa 409 705}%
\special{pa 431 728}%
\special{pa 454 749}%
\special{pa 479 767}%
\special{pa 506 783}%
\special{pa 534 797}%
\special{pa 564 809}%
\special{pa 595 819}%
\special{pa 626 828}%
\special{pa 658 837}%
\special{pa 722 851}%
\special{pa 753 859}%
\special{pa 785 866}%
\special{pa 847 878}%
\special{pa 879 882}%
\special{pa 910 885}%
\special{pa 974 889}%
\special{pa 1006 889}%
\special{pa 1039 890}%
\special{pa 1103 890}%
\special{pa 1135 889}%
\special{pa 1167 887}%
\special{pa 1199 883}%
\special{pa 1230 877}%
\special{pa 1261 869}%
\special{pa 1291 859}%
\special{pa 1351 835}%
\special{pa 1380 823}%
\special{pa 1410 811}%
\special{pa 1440 800}%
\special{pa 1471 791}%
\special{pa 1502 784}%
\special{pa 1534 778}%
\special{pa 1566 774}%
\special{pa 1598 773}%
\special{pa 1631 773}%
\special{pa 1663 775}%
\special{pa 1695 780}%
\special{pa 1727 787}%
\special{pa 1757 797}%
\special{pa 1787 809}%
\special{pa 1815 824}%
\special{pa 1842 840}%
\special{pa 1870 857}%
\special{pa 1898 873}%
\special{pa 1926 888}%
\special{pa 1955 901}%
\special{pa 1985 913}%
\special{pa 2015 923}%
\special{pa 2046 932}%
\special{pa 2077 939}%
\special{pa 2109 945}%
\special{pa 2141 950}%
\special{pa 2172 955}%
\special{pa 2204 959}%
\special{pa 2236 962}%
\special{pa 2268 964}%
\special{pa 2300 965}%
\special{pa 2332 965}%
\special{pa 2364 963}%
\special{pa 2396 959}%
\special{pa 2427 955}%
\special{pa 2459 949}%
\special{pa 2490 942}%
\special{pa 2522 933}%
\special{pa 2553 924}%
\special{pa 2583 913}%
\special{pa 2613 901}%
\special{pa 2642 886}%
\special{pa 2669 870}%
\special{pa 2695 851}%
\special{pa 2718 829}%
\special{pa 2740 806}%
\special{pa 2761 782}%
\special{pa 2781 756}%
\special{pa 2783 754}%
\special{fp}%
% SPLINE 1 2 3 0 Black White  
% 19 340 623 418 532 540 486 621 462 782 435 971 422 1179 454 1345 515 1492 593 1539 614 1619 623 1748 574 1900 490 2062 445 2246 435 2478 454 2698 552 2783 721 2783 721
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 340 623}%
\special{pa 347 612}%
\special{fp}%
\special{pa 366 586}%
\special{pa 374 576}%
\special{fp}%
\special{pa 395 552}%
\special{pa 405 543}%
\special{fp}%
\special{pa 431 525}%
\special{pa 442 519}%
\special{fp}%
\special{pa 471 506}%
\special{pa 484 502}%
\special{fp}%
\special{pa 514 493}%
\special{pa 527 489}%
\special{fp}%
\special{pa 558 481}%
\special{pa 570 477}%
\special{fp}%
\special{pa 601 468}%
\special{pa 613 464}%
\special{fp}%
\special{pa 644 457}%
\special{pa 657 454}%
\special{fp}%
\special{pa 688 448}%
\special{pa 701 446}%
\special{fp}%
\special{pa 733 441}%
\special{pa 746 439}%
\special{fp}%
\special{pa 777 435}%
\special{pa 790 434}%
\special{fp}%
\special{pa 822 431}%
\special{pa 835 429}%
\special{fp}%
\special{pa 867 426}%
\special{pa 880 425}%
\special{fp}%
\special{pa 912 423}%
\special{pa 925 422}%
\special{fp}%
\special{pa 957 422}%
\special{pa 969 422}%
\special{fp}%
\special{pa 1001 424}%
\special{pa 1014 425}%
\special{fp}%
\special{pa 1046 428}%
\special{pa 1059 429}%
\special{fp}%
\special{pa 1091 434}%
\special{pa 1103 437}%
\special{fp}%
\special{pa 1135 443}%
\special{pa 1147 446}%
\special{fp}%
\special{pa 1178 454}%
\special{pa 1191 458}%
\special{fp}%
\special{pa 1222 466}%
\special{pa 1234 470}%
\special{fp}%
\special{pa 1264 481}%
\special{pa 1276 486}%
\special{fp}%
\special{pa 1306 497}%
\special{pa 1318 502}%
\special{fp}%
\special{pa 1347 516}%
\special{pa 1358 522}%
\special{fp}%
\special{pa 1387 536}%
\special{pa 1398 542}%
\special{fp}%
\special{pa 1426 558}%
\special{pa 1438 564}%
\special{fp}%
\special{pa 1466 579}%
\special{pa 1478 585}%
\special{fp}%
\special{pa 1506 600}%
\special{pa 1518 605}%
\special{fp}%
\special{pa 1548 616}%
\special{pa 1560 619}%
\special{fp}%
\special{pa 1592 624}%
\special{pa 1605 624}%
\special{fp}%
\special{pa 1637 620}%
\special{pa 1649 618}%
\special{fp}%
\special{pa 1679 607}%
\special{pa 1691 602}%
\special{fp}%
\special{pa 1721 589}%
\special{pa 1732 583}%
\special{fp}%
\special{pa 1760 567}%
\special{pa 1771 561}%
\special{fp}%
\special{pa 1799 545}%
\special{pa 1810 538}%
\special{fp}%
\special{pa 1837 522}%
\special{pa 1849 515}%
\special{fp}%
\special{pa 1877 501}%
\special{pa 1889 495}%
\special{fp}%
\special{pa 1918 483}%
\special{pa 1930 478}%
\special{fp}%
\special{pa 1961 468}%
\special{pa 1973 464}%
\special{fp}%
\special{pa 2004 456}%
\special{pa 2017 453}%
\special{fp}%
\special{pa 2048 448}%
\special{pa 2061 446}%
\special{fp}%
\special{pa 2093 442}%
\special{pa 2106 440}%
\special{fp}%
\special{pa 2137 437}%
\special{pa 2150 437}%
\special{fp}%
\special{pa 2182 435}%
\special{pa 2195 435}%
\special{fp}%
\special{pa 2227 435}%
\special{pa 2240 435}%
\special{fp}%
\special{pa 2272 435}%
\special{pa 2285 436}%
\special{fp}%
\special{pa 2317 437}%
\special{pa 2330 438}%
\special{fp}%
\special{pa 2362 440}%
\special{pa 2375 440}%
\special{fp}%
\special{pa 2407 443}%
\special{pa 2420 445}%
\special{fp}%
\special{pa 2451 450}%
\special{pa 2464 452}%
\special{fp}%
\special{pa 2496 457}%
\special{pa 2508 460}%
\special{fp}%
\special{pa 2539 468}%
\special{pa 2552 471}%
\special{fp}%
\special{pa 2582 481}%
\special{pa 2594 486}%
\special{fp}%
\special{pa 2623 499}%
\special{pa 2635 505}%
\special{fp}%
\special{pa 2662 521}%
\special{pa 2673 529}%
\special{fp}%
\special{pa 2696 551}%
\special{pa 2705 560}%
\special{fp}%
\special{pa 2724 586}%
\special{pa 2731 597}%
\special{fp}%
\special{pa 2746 625}%
\special{pa 2751 637}%
\special{fp}%
\special{pa 2764 666}%
\special{pa 2768 679}%
\special{fp}%
\special{pa 2779 709}%
\special{pa 2783 721}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 6 766 1866 890 1907 990 1935 1109 1930 1237 1892 1237 1892
% 
\special{pn 13}%
\special{pa 766 1866}%
\special{pa 796 1876}%
\special{pa 827 1886}%
\special{pa 857 1896}%
\special{pa 888 1906}%
\special{pa 918 1917}%
\special{pa 949 1926}%
\special{pa 980 1933}%
\special{pa 1011 1937}%
\special{pa 1043 1938}%
\special{pa 1076 1935}%
\special{pa 1107 1930}%
\special{pa 1139 1923}%
\special{pa 1170 1915}%
\special{pa 1200 1905}%
\special{pa 1230 1894}%
\special{pa 1237 1892}%
\special{fp}%
% SPLINE 1 2 3 0 Black White  
% 8 756 1860 825 1808 915 1794 1038 1784 1156 1799 1246 1860 1241 1878 1241 1878
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 756 1860}%
\special{pa 766 1851}%
\special{fp}%
\special{pa 790 1830}%
\special{pa 800 1822}%
\special{fp}%
\special{pa 829 1807}%
\special{pa 841 1803}%
\special{fp}%
\special{pa 872 1797}%
\special{pa 885 1796}%
\special{fp}%
\special{pa 918 1794}%
\special{pa 931 1793}%
\special{fp}%
\special{pa 963 1790}%
\special{pa 976 1789}%
\special{fp}%
\special{pa 1008 1786}%
\special{pa 1021 1785}%
\special{fp}%
\special{pa 1053 1784}%
\special{pa 1066 1785}%
\special{fp}%
\special{pa 1098 1788}%
\special{pa 1111 1789}%
\special{fp}%
\special{pa 1142 1796}%
\special{pa 1155 1799}%
\special{fp}%
\special{pa 1186 1808}%
\special{pa 1198 1813}%
\special{fp}%
\special{pa 1226 1827}%
\special{pa 1235 1837}%
\special{fp}%
\special{pa 1243 1865}%
\special{pa 1241 1878}%
\special{fp}%
% DOT 0 2 3 0 Black White  
% 2 1015 1546 1015 1546
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1015 1546 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1015 1546 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 3 2237 1546 2237 1546 2237 1546
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2237 1546 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2237 1546 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2237 1546 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2269 1472 2269 1518 2 0 0 0
% $z_1$
\put(22.6900,-15.1800){\makebox(0,0)[lb]{$z_1$}}%
% STR 2 0 3 0 Black White  
% 4 1017 1483 1017 1528 2 0 0 0
% $z_2$
\put(10.1700,-15.2800){\makebox(0,0)[lb]{$z_2$}}%
% STR 2 0 3 0 Black White  
% 4 2855 145 2855 177 2 0 0 0
% $H$
\put(28.5500,-1.7700){\makebox(0,0)[lb]{$H$}}%
% STR 2 0 3 0 Black White  
% 4 61 1709 61 1777 2 0 0 0
% 
\put(0.6100,-17.7700){\makebox(0,0)[lb]{}}%
% DOT 0 0 3 0 Black White  
% 2 1609 1536 1609 1536
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1609 1536 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1609 1536 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1560 1663 1560 1710 2 0 0 0
% $0$
\put(15.6000,-17.1000){\makebox(0,0)[lb]{$0$}}%
% SPLINE 1 0 3 0 Black White  
% 11 1933 2110 1989 2148 2027 2171 2098 2196 2173 2214 2210 2224 2309 2214 2385 2196 2441 2171 2492 2143 2492 2143
% 
\special{pn 13}%
\special{pa 1933 2110}%
\special{pa 1959 2128}%
\special{pa 1986 2146}%
\special{pa 2013 2163}%
\special{pa 2041 2178}%
\special{pa 2072 2189}%
\special{pa 2103 2197}%
\special{pa 2134 2204}%
\special{pa 2165 2212}%
\special{pa 2196 2221}%
\special{pa 2227 2226}%
\special{pa 2259 2224}%
\special{pa 2291 2218}%
\special{pa 2323 2211}%
\special{pa 2354 2205}%
\special{pa 2385 2196}%
\special{pa 2414 2184}%
\special{pa 2443 2170}%
\special{pa 2471 2155}%
\special{pa 2492 2143}%
\special{fp}%
% SPLINE 1 2 3 0 Black White  
% 12 1928 2106 1956 2082 2004 2049 2046 2040 2140 2026 2206 2021 2300 2026 2390 2045 2451 2073 2492 2115 2497 2130 2497 2130
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1928 2106}%
\special{pa 1938 2097}%
\special{fp}%
\special{pa 1964 2075}%
\special{pa 1975 2067}%
\special{fp}%
\special{pa 2004 2050}%
\special{pa 2017 2046}%
\special{fp}%
\special{pa 2050 2039}%
\special{pa 2063 2038}%
\special{fp}%
\special{pa 2096 2032}%
\special{pa 2110 2030}%
\special{fp}%
\special{pa 2143 2026}%
\special{pa 2157 2025}%
\special{fp}%
\special{pa 2190 2021}%
\special{pa 2204 2021}%
\special{fp}%
\special{pa 2238 2021}%
\special{pa 2251 2022}%
\special{fp}%
\special{pa 2285 2024}%
\special{pa 2298 2026}%
\special{fp}%
\special{pa 2332 2031}%
\special{pa 2345 2033}%
\special{fp}%
\special{pa 2378 2041}%
\special{pa 2391 2045}%
\special{fp}%
\special{pa 2422 2057}%
\special{pa 2434 2063}%
\special{fp}%
\special{pa 2463 2081}%
\special{pa 2473 2090}%
\special{fp}%
\special{pa 2493 2117}%
\special{pa 2497 2130}%
\special{fp}%
\end{picture}}%


==> N=4.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(25.1200,23.8000)(5.4000,-24.3200)%
% SPLINE 1 2 3 0 Black White  
% 8 1818 1542 2034 1419 2234 1366 2467 1359 2717 1401 2838 1503 2831 1556 2831 1556
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1818 1542}%
\special{pa 1829 1535}%
\special{fp}%
\special{pa 1856 1517}%
\special{pa 1868 1510}%
\special{fp}%
\special{pa 1895 1492}%
\special{pa 1907 1485}%
\special{fp}%
\special{pa 1935 1469}%
\special{pa 1947 1463}%
\special{fp}%
\special{pa 1976 1447}%
\special{pa 1987 1441}%
\special{fp}%
\special{pa 2017 1427}%
\special{pa 2029 1421}%
\special{fp}%
\special{pa 2059 1409}%
\special{pa 2072 1405}%
\special{fp}%
\special{pa 2103 1394}%
\special{pa 2116 1391}%
\special{fp}%
\special{pa 2147 1382}%
\special{pa 2160 1379}%
\special{fp}%
\special{pa 2192 1373}%
\special{pa 2205 1370}%
\special{fp}%
\special{pa 2238 1366}%
\special{pa 2251 1364}%
\special{fp}%
\special{pa 2284 1361}%
\special{pa 2297 1360}%
\special{fp}%
\special{pa 2330 1359}%
\special{pa 2343 1358}%
\special{fp}%
\special{pa 2376 1357}%
\special{pa 2389 1357}%
\special{fp}%
\special{pa 2422 1358}%
\special{pa 2435 1358}%
\special{fp}%
\special{pa 2468 1359}%
\special{pa 2481 1360}%
\special{fp}%
\special{pa 2513 1361}%
\special{pa 2527 1362}%
\special{fp}%
\special{pa 2559 1364}%
\special{pa 2573 1366}%
\special{fp}%
\special{pa 2605 1371}%
\special{pa 2618 1373}%
\special{fp}%
\special{pa 2650 1380}%
\special{pa 2663 1383}%
\special{fp}%
\special{pa 2694 1393}%
\special{pa 2707 1398}%
\special{fp}%
\special{pa 2737 1410}%
\special{pa 2749 1415}%
\special{fp}%
\special{pa 2778 1430}%
\special{pa 2790 1437}%
\special{fp}%
\special{pa 2814 1458}%
\special{pa 2823 1468}%
\special{fp}%
\special{pa 2836 1497}%
\special{pa 2837 1511}%
\special{fp}%
\special{pa 2833 1543}%
\special{pa 2831 1556}%
\special{fp}%
% SPLINE 1 2 3 0 Black White  
% 9 1813 1551 1685 1427 1459 1366 1228 1346 982 1368 865 1427 815 1469 812 1549 812 1549
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1813 1551}%
\special{pa 1805 1541}%
\special{fp}%
\special{pa 1784 1517}%
\special{pa 1776 1507}%
\special{fp}%
\special{pa 1754 1484}%
\special{pa 1745 1475}%
\special{fp}%
\special{pa 1722 1453}%
\special{pa 1711 1446}%
\special{fp}%
\special{pa 1685 1428}%
\special{pa 1674 1421}%
\special{fp}%
\special{pa 1646 1407}%
\special{pa 1633 1403}%
\special{fp}%
\special{pa 1603 1393}%
\special{pa 1591 1389}%
\special{fp}%
\special{pa 1560 1382}%
\special{pa 1548 1379}%
\special{fp}%
\special{pa 1516 1374}%
\special{pa 1504 1372}%
\special{fp}%
\special{pa 1472 1368}%
\special{pa 1459 1367}%
\special{fp}%
\special{pa 1428 1363}%
\special{pa 1415 1361}%
\special{fp}%
\special{pa 1383 1357}%
\special{pa 1371 1356}%
\special{fp}%
\special{pa 1339 1354}%
\special{pa 1326 1353}%
\special{fp}%
\special{pa 1294 1350}%
\special{pa 1282 1349}%
\special{fp}%
\special{pa 1250 1347}%
\special{pa 1237 1346}%
\special{fp}%
\special{pa 1205 1345}%
\special{pa 1192 1345}%
\special{fp}%
\special{pa 1161 1344}%
\special{pa 1148 1344}%
\special{fp}%
\special{pa 1116 1345}%
\special{pa 1103 1346}%
\special{fp}%
\special{pa 1072 1349}%
\special{pa 1059 1350}%
\special{fp}%
\special{pa 1028 1355}%
\special{pa 1015 1358}%
\special{fp}%
\special{pa 985 1368}%
\special{pa 973 1372}%
\special{fp}%
\special{pa 943 1384}%
\special{pa 931 1389}%
\special{fp}%
\special{pa 904 1404}%
\special{pa 892 1411}%
\special{fp}%
\special{pa 865 1427}%
\special{pa 854 1434}%
\special{fp}%
\special{pa 829 1453}%
\special{pa 821 1463}%
\special{fp}%
\special{pa 810 1492}%
\special{pa 808 1505}%
\special{fp}%
\special{pa 810 1536}%
\special{pa 812 1549}%
\special{fp}%
% SPLINE 1 2 3 0 Black White  
% 19 575 622 648 529 771 482 850 460 1005 433 1196 417 1398 452 1559 510 1707 591 1752 614 1833 622 1958 572 2108 487 2267 440 2445 433 2678 452 2892 549 2976 719 2976 719
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 575 622}%
\special{pa 582 611}%
\special{fp}%
\special{pa 599 584}%
\special{pa 607 573}%
\special{fp}%
\special{pa 627 549}%
\special{pa 636 539}%
\special{fp}%
\special{pa 662 521}%
\special{pa 674 514}%
\special{fp}%
\special{pa 703 502}%
\special{pa 716 498}%
\special{fp}%
\special{pa 746 489}%
\special{pa 759 485}%
\special{fp}%
\special{pa 790 477}%
\special{pa 803 473}%
\special{fp}%
\special{pa 834 465}%
\special{pa 846 461}%
\special{fp}%
\special{pa 877 453}%
\special{pa 890 451}%
\special{fp}%
\special{pa 922 446}%
\special{pa 935 444}%
\special{fp}%
\special{pa 966 439}%
\special{pa 979 437}%
\special{fp}%
\special{pa 1011 432}%
\special{pa 1024 431}%
\special{fp}%
\special{pa 1056 427}%
\special{pa 1069 425}%
\special{fp}%
\special{pa 1101 421}%
\special{pa 1114 420}%
\special{fp}%
\special{pa 1146 418}%
\special{pa 1159 417}%
\special{fp}%
\special{pa 1191 417}%
\special{pa 1204 418}%
\special{fp}%
\special{pa 1236 420}%
\special{pa 1249 421}%
\special{fp}%
\special{pa 1281 426}%
\special{pa 1293 428}%
\special{fp}%
\special{pa 1325 433}%
\special{pa 1338 436}%
\special{fp}%
\special{pa 1369 444}%
\special{pa 1382 447}%
\special{fp}%
\special{pa 1412 456}%
\special{pa 1425 460}%
\special{fp}%
\special{pa 1456 470}%
\special{pa 1468 474}%
\special{fp}%
\special{pa 1498 485}%
\special{pa 1510 489}%
\special{fp}%
\special{pa 1540 502}%
\special{pa 1552 507}%
\special{fp}%
\special{pa 1581 520}%
\special{pa 1593 526}%
\special{fp}%
\special{pa 1621 541}%
\special{pa 1632 548}%
\special{fp}%
\special{pa 1660 564}%
\special{pa 1672 570}%
\special{fp}%
\special{pa 1699 586}%
\special{pa 1711 593}%
\special{fp}%
\special{pa 1739 608}%
\special{pa 1751 613}%
\special{fp}%
\special{pa 1782 621}%
\special{pa 1795 622}%
\special{fp}%
\special{pa 1827 622}%
\special{pa 1840 620}%
\special{fp}%
\special{pa 1871 613}%
\special{pa 1884 609}%
\special{fp}%
\special{pa 1913 596}%
\special{pa 1924 590}%
\special{fp}%
\special{pa 1953 575}%
\special{pa 1964 568}%
\special{fp}%
\special{pa 1991 552}%
\special{pa 2003 545}%
\special{fp}%
\special{pa 2030 529}%
\special{pa 2042 522}%
\special{fp}%
\special{pa 2070 506}%
\special{pa 2081 500}%
\special{fp}%
\special{pa 2110 486}%
\special{pa 2122 481}%
\special{fp}%
\special{pa 2152 470}%
\special{pa 2164 465}%
\special{fp}%
\special{pa 2195 455}%
\special{pa 2207 452}%
\special{fp}%
\special{pa 2239 445}%
\special{pa 2251 443}%
\special{fp}%
\special{pa 2283 438}%
\special{pa 2296 437}%
\special{fp}%
\special{pa 2328 434}%
\special{pa 2341 433}%
\special{fp}%
\special{pa 2373 432}%
\special{pa 2386 432}%
\special{fp}%
\special{pa 2418 433}%
\special{pa 2431 433}%
\special{fp}%
\special{pa 2464 433}%
\special{pa 2477 434}%
\special{fp}%
\special{pa 2509 435}%
\special{pa 2522 435}%
\special{fp}%
\special{pa 2554 437}%
\special{pa 2567 438}%
\special{fp}%
\special{pa 2599 441}%
\special{pa 2612 442}%
\special{fp}%
\special{pa 2644 446}%
\special{pa 2656 448}%
\special{fp}%
\special{pa 2688 454}%
\special{pa 2701 457}%
\special{fp}%
\special{pa 2732 464}%
\special{pa 2745 467}%
\special{fp}%
\special{pa 2775 478}%
\special{pa 2787 483}%
\special{fp}%
\special{pa 2817 496}%
\special{pa 2828 501}%
\special{fp}%
\special{pa 2856 518}%
\special{pa 2866 526}%
\special{fp}%
\special{pa 2890 547}%
\special{pa 2899 557}%
\special{fp}%
\special{pa 2918 583}%
\special{pa 2924 594}%
\special{fp}%
\special{pa 2939 623}%
\special{pa 2945 634}%
\special{fp}%
\special{pa 2957 664}%
\special{pa 2961 676}%
\special{fp}%
\special{pa 2972 707}%
\special{pa 2976 719}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 7 2140 2117 2196 2154 2231 2179 2300 2205 2436 2238 2690 2173 2690 2173
% 
\special{pn 13}%
\special{pa 2140 2117}%
\special{pa 2167 2134}%
\special{pa 2193 2152}%
\special{pa 2219 2171}%
\special{pa 2247 2187}%
\special{pa 2277 2198}%
\special{pa 2308 2207}%
\special{pa 2339 2217}%
\special{pa 2370 2226}%
\special{pa 2401 2233}%
\special{pa 2432 2238}%
\special{pa 2463 2239}%
\special{pa 2494 2236}%
\special{pa 2525 2231}%
\special{pa 2556 2223}%
\special{pa 2587 2214}%
\special{pa 2649 2190}%
\special{pa 2680 2177}%
\special{pa 2690 2173}%
\special{fp}%
% SPLINE 1 2 3 0 Black White  
% 12 2136 2115 2163 2088 2209 2057 2251 2046 2345 2034 2409 2028 2501 2034 2587 2051 2651 2082 2690 2125 2696 2138 2696 2138
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 2136 2115}%
\special{pa 2145 2105}%
\special{fp}%
\special{pa 2170 2083}%
\special{pa 2180 2074}%
\special{fp}%
\special{pa 2209 2057}%
\special{pa 2221 2053}%
\special{fp}%
\special{pa 2254 2046}%
\special{pa 2267 2043}%
\special{fp}%
\special{pa 2300 2039}%
\special{pa 2313 2037}%
\special{fp}%
\special{pa 2346 2034}%
\special{pa 2360 2032}%
\special{fp}%
\special{pa 2393 2029}%
\special{pa 2406 2028}%
\special{fp}%
\special{pa 2439 2028}%
\special{pa 2453 2029}%
\special{fp}%
\special{pa 2486 2032}%
\special{pa 2499 2033}%
\special{fp}%
\special{pa 2532 2039}%
\special{pa 2545 2041}%
\special{fp}%
\special{pa 2578 2049}%
\special{pa 2591 2052}%
\special{fp}%
\special{pa 2622 2064}%
\special{pa 2633 2071}%
\special{fp}%
\special{pa 2660 2090}%
\special{pa 2671 2099}%
\special{fp}%
\special{pa 2690 2126}%
\special{pa 2696 2138}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 9 3052 220 2943 1042 2844 1582 2755 1949 2655 2254 2440 2431 2186 2280 2130 2102 2130 2102
% 
\special{pn 13}%
\special{pa 3052 220}%
\special{pa 3044 284}%
\special{pa 3040 315}%
\special{pa 3028 411}%
\special{pa 3024 442}%
\special{pa 3012 538}%
\special{pa 3008 569}%
\special{pa 2996 665}%
\special{pa 2992 696}%
\special{pa 2988 728}%
\special{pa 2983 760}%
\special{pa 2979 791}%
\special{pa 2975 823}%
\special{pa 2970 855}%
\special{pa 2966 887}%
\special{pa 2961 918}%
\special{pa 2957 950}%
\special{pa 2952 982}%
\special{pa 2947 1013}%
\special{pa 2943 1045}%
\special{pa 2938 1076}%
\special{pa 2928 1140}%
\special{pa 2923 1171}%
\special{pa 2918 1203}%
\special{pa 2912 1234}%
\special{pa 2907 1266}%
\special{pa 2901 1297}%
\special{pa 2896 1329}%
\special{pa 2890 1360}%
\special{pa 2884 1392}%
\special{pa 2878 1423}%
\special{pa 2872 1455}%
\special{pa 2858 1517}%
\special{pa 2852 1549}%
\special{pa 2844 1580}%
\special{pa 2830 1642}%
\special{pa 2822 1674}%
\special{pa 2815 1705}%
\special{pa 2791 1798}%
\special{pa 2784 1829}%
\special{pa 2776 1860}%
\special{pa 2769 1891}%
\special{pa 2761 1922}%
\special{pa 2733 2046}%
\special{pa 2725 2076}%
\special{pa 2716 2107}%
\special{pa 2707 2137}%
\special{pa 2696 2167}%
\special{pa 2684 2197}%
\special{pa 2669 2227}%
\special{pa 2653 2257}%
\special{pa 2635 2286}%
\special{pa 2615 2314}%
\special{pa 2593 2341}%
\special{pa 2569 2365}%
\special{pa 2543 2387}%
\special{pa 2516 2405}%
\special{pa 2488 2419}%
\special{pa 2458 2428}%
\special{pa 2428 2432}%
\special{pa 2397 2430}%
\special{pa 2365 2423}%
\special{pa 2334 2411}%
\special{pa 2304 2396}%
\special{pa 2275 2377}%
\special{pa 2248 2355}%
\special{pa 2223 2330}%
\special{pa 2202 2303}%
\special{pa 2183 2275}%
\special{pa 2169 2246}%
\special{pa 2157 2216}%
\special{pa 2148 2186}%
\special{pa 2140 2154}%
\special{pa 2134 2123}%
\special{pa 2130 2102}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 4 1409 1934 1263 1168 1210 235 1210 235
% 
\special{pn 13}%
\special{pa 1409 1934}%
\special{pa 1402 1903}%
\special{pa 1395 1871}%
\special{pa 1381 1809}%
\special{pa 1374 1777}%
\special{pa 1368 1746}%
\special{pa 1361 1715}%
\special{pa 1354 1683}%
\special{pa 1348 1652}%
\special{pa 1341 1621}%
\special{pa 1335 1589}%
\special{pa 1328 1558}%
\special{pa 1322 1526}%
\special{pa 1310 1464}%
\special{pa 1304 1432}%
\special{pa 1299 1401}%
\special{pa 1293 1369}%
\special{pa 1288 1338}%
\special{pa 1283 1306}%
\special{pa 1278 1275}%
\special{pa 1273 1243}%
\special{pa 1269 1211}%
\special{pa 1265 1180}%
\special{pa 1260 1148}%
\special{pa 1257 1116}%
\special{pa 1253 1085}%
\special{pa 1250 1053}%
\special{pa 1246 1021}%
\special{pa 1243 989}%
\special{pa 1241 957}%
\special{pa 1238 926}%
\special{pa 1236 894}%
\special{pa 1233 862}%
\special{pa 1227 766}%
\special{pa 1226 734}%
\special{pa 1224 702}%
\special{pa 1223 670}%
\special{pa 1221 638}%
\special{pa 1212 350}%
\special{pa 1212 318}%
\special{pa 1211 285}%
\special{pa 1210 253}%
\special{pa 1210 235}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 4 2180 1934 2256 1123 2294 235 2294 235
% 
\special{pn 13}%
\special{pa 2180 1934}%
\special{pa 2183 1902}%
\special{pa 2187 1870}%
\special{pa 2190 1838}%
\special{pa 2193 1807}%
\special{pa 2197 1775}%
\special{pa 2203 1711}%
\special{pa 2207 1679}%
\special{pa 2210 1647}%
\special{pa 2213 1616}%
\special{pa 2219 1552}%
\special{pa 2223 1520}%
\special{pa 2232 1424}%
\special{pa 2234 1393}%
\special{pa 2243 1297}%
\special{pa 2245 1265}%
\special{pa 2248 1233}%
\special{pa 2250 1201}%
\special{pa 2253 1169}%
\special{pa 2255 1138}%
\special{pa 2269 914}%
\special{pa 2270 882}%
\special{pa 2272 850}%
\special{pa 2273 818}%
\special{pa 2275 786}%
\special{pa 2276 754}%
\special{pa 2278 722}%
\special{pa 2281 626}%
\special{pa 2283 594}%
\special{pa 2294 242}%
\special{pa 2294 235}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 6 1402 1934 1579 2231 1798 2340 2081 2161 2173 1943 2173 1943
% 
\special{pn 13}%
\special{pa 1402 1934}%
\special{pa 1415 1964}%
\special{pa 1441 2022}%
\special{pa 1455 2051}%
\special{pa 1470 2080}%
\special{pa 1485 2108}%
\special{pa 1502 2135}%
\special{pa 1520 2162}%
\special{pa 1540 2187}%
\special{pa 1561 2212}%
\special{pa 1584 2236}%
\special{pa 1608 2258}%
\special{pa 1635 2278}%
\special{pa 1663 2297}%
\special{pa 1692 2313}%
\special{pa 1722 2325}%
\special{pa 1753 2334}%
\special{pa 1784 2339}%
\special{pa 1815 2340}%
\special{pa 1846 2336}%
\special{pa 1877 2327}%
\special{pa 1907 2315}%
\special{pa 1937 2300}%
\special{pa 1965 2282}%
\special{pa 1992 2261}%
\special{pa 2018 2237}%
\special{pa 2041 2212}%
\special{pa 2063 2186}%
\special{pa 2083 2159}%
\special{pa 2100 2130}%
\special{pa 2115 2102}%
\special{pa 2128 2072}%
\special{pa 2140 2043}%
\special{pa 2151 2013}%
\special{pa 2161 1983}%
\special{pa 2170 1952}%
\special{pa 2173 1943}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 8 1400 1925 1437 2001 1496 2034 1766 2087 1962 2071 2140 1991 2176 1939 2176 1939
% 
\special{pn 13}%
\special{pa 1400 1925}%
\special{pa 1411 1957}%
\special{pa 1425 1986}%
\special{pa 1445 2008}%
\special{pa 1473 2024}%
\special{pa 1504 2037}%
\special{pa 1535 2048}%
\special{pa 1566 2057}%
\special{pa 1597 2065}%
\special{pa 1629 2072}%
\special{pa 1660 2077}%
\special{pa 1692 2082}%
\special{pa 1723 2085}%
\special{pa 1755 2087}%
\special{pa 1818 2087}%
\special{pa 1850 2085}%
\special{pa 1881 2083}%
\special{pa 1913 2079}%
\special{pa 1946 2074}%
\special{pa 1978 2068}%
\special{pa 2011 2060}%
\special{pa 2043 2050}%
\special{pa 2073 2038}%
\special{pa 2102 2023}%
\special{pa 2127 2004}%
\special{pa 2148 1981}%
\special{pa 2166 1955}%
\special{pa 2176 1939}%
\special{fp}%
% SPLINE 1 2 3 0 Black White  
% 5 1403 1930 1439 1838 1608 1689 1796 1551 1796 1551
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1403 1930}%
\special{pa 1407 1917}%
\special{fp}%
\special{pa 1417 1887}%
\special{pa 1422 1874}%
\special{fp}%
\special{pa 1436 1845}%
\special{pa 1442 1834}%
\special{fp}%
\special{pa 1461 1807}%
\special{pa 1469 1797}%
\special{fp}%
\special{pa 1492 1774}%
\special{pa 1502 1766}%
\special{fp}%
\special{pa 1527 1745}%
\special{pa 1538 1738}%
\special{fp}%
\special{pa 1564 1719}%
\special{pa 1575 1711}%
\special{fp}%
\special{pa 1602 1693}%
\special{pa 1613 1686}%
\special{fp}%
\special{pa 1639 1667}%
\special{pa 1650 1660}%
\special{fp}%
\special{pa 1676 1641}%
\special{pa 1687 1633}%
\special{fp}%
\special{pa 1713 1614}%
\special{pa 1723 1606}%
\special{fp}%
\special{pa 1749 1586}%
\special{pa 1760 1578}%
\special{fp}%
\special{pa 1786 1559}%
\special{pa 1796 1551}%
\special{fp}%
% SPLINE 1 2 3 0 Black White  
% 6 1810 1545 1946 1654 2120 1816 2167 1894 2173 1925 2173 1925
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1810 1545}%
\special{pa 1821 1554}%
\special{fp}%
\special{pa 1847 1575}%
\special{pa 1858 1583}%
\special{fp}%
\special{pa 1884 1604}%
\special{pa 1895 1613}%
\special{fp}%
\special{pa 1921 1634}%
\special{pa 1932 1642}%
\special{fp}%
\special{pa 1958 1664}%
\special{pa 1969 1672}%
\special{fp}%
\special{pa 1995 1694}%
\special{pa 2005 1703}%
\special{fp}%
\special{pa 2031 1725}%
\special{pa 2041 1734}%
\special{fp}%
\special{pa 2065 1758}%
\special{pa 2075 1767}%
\special{fp}%
\special{pa 2098 1792}%
\special{pa 2107 1802}%
\special{fp}%
\special{pa 2129 1827}%
\special{pa 2138 1838}%
\special{fp}%
\special{pa 2155 1867}%
\special{pa 2161 1879}%
\special{fp}%
\special{pa 2171 1912}%
\special{pa 2173 1925}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 6 2212 1702 2399 1769 2568 1778 2759 1663 2840 1582 2840 1582
% 
\special{pn 13}%
\special{pa 2212 1702}%
\special{pa 2241 1714}%
\special{pa 2301 1738}%
\special{pa 2331 1749}%
\special{pa 2361 1759}%
\special{pa 2392 1767}%
\special{pa 2424 1775}%
\special{pa 2456 1780}%
\special{pa 2489 1783}%
\special{pa 2521 1784}%
\special{pa 2553 1781}%
\special{pa 2583 1774}%
\special{pa 2613 1764}%
\special{pa 2642 1750}%
\special{pa 2670 1734}%
\special{pa 2697 1715}%
\special{pa 2723 1695}%
\special{pa 2748 1673}%
\special{pa 2772 1651}%
\special{pa 2795 1629}%
\special{pa 2839 1583}%
\special{pa 2840 1582}%
\special{fp}%
% SPLINE 1 2 3 0 Black White  
% 5 2199 1696 2069 1617 1936 1570 1814 1545 1814 1545
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 2199 1696}%
\special{pa 2188 1689}%
\special{fp}%
\special{pa 2161 1671}%
\special{pa 2150 1664}%
\special{fp}%
\special{pa 2123 1647}%
\special{pa 2112 1641}%
\special{fp}%
\special{pa 2084 1625}%
\special{pa 2073 1619}%
\special{fp}%
\special{pa 2044 1606}%
\special{pa 2032 1601}%
\special{fp}%
\special{pa 2002 1590}%
\special{pa 1989 1586}%
\special{fp}%
\special{pa 1959 1576}%
\special{pa 1946 1572}%
\special{fp}%
\special{pa 1915 1565}%
\special{pa 1902 1562}%
\special{fp}%
\special{pa 1871 1556}%
\special{pa 1858 1553}%
\special{fp}%
\special{pa 1827 1547}%
\special{pa 1814 1545}%
\special{fp}%
% SPLINE 1 2 3 0 Black White  
% 5 1813 1545 1721 1568 1544 1641 1363 1717 1363 1717
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1813 1545}%
\special{pa 1800 1548}%
\special{fp}%
\special{pa 1767 1556}%
\special{pa 1754 1559}%
\special{fp}%
\special{pa 1722 1568}%
\special{pa 1709 1572}%
\special{fp}%
\special{pa 1678 1583}%
\special{pa 1665 1588}%
\special{fp}%
\special{pa 1634 1600}%
\special{pa 1622 1606}%
\special{fp}%
\special{pa 1591 1619}%
\special{pa 1579 1625}%
\special{fp}%
\special{pa 1548 1639}%
\special{pa 1536 1645}%
\special{fp}%
\special{pa 1506 1658}%
\special{pa 1493 1663}%
\special{fp}%
\special{pa 1462 1676}%
\special{pa 1450 1682}%
\special{fp}%
\special{pa 1419 1694}%
\special{pa 1406 1699}%
\special{fp}%
\special{pa 1376 1712}%
\special{pa 1363 1717}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 6 1357 1715 1187 1731 1002 1702 885 1663 800 1570 800 1570
% 
\special{pn 13}%
\special{pa 1357 1715}%
\special{pa 1325 1720}%
\special{pa 1261 1728}%
\special{pa 1229 1730}%
\special{pa 1198 1731}%
\special{pa 1166 1730}%
\special{pa 1135 1727}%
\special{pa 1103 1722}%
\special{pa 1072 1717}%
\special{pa 976 1696}%
\special{pa 944 1688}%
\special{pa 914 1678}%
\special{pa 886 1664}%
\special{pa 861 1645}%
\special{pa 839 1622}%
\special{pa 819 1596}%
\special{pa 800 1570}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 9 1400 1956 1367 1985 1251 2013 1099 1968 885 1739 666 1203 573 602 540 226 540 226
% 
\special{pn 13}%
\special{pa 1400 1956}%
\special{pa 1376 1978}%
\special{pa 1350 1995}%
\special{pa 1320 2006}%
\special{pa 1287 2012}%
\special{pa 1254 2013}%
\special{pa 1222 2010}%
\special{pa 1190 2004}%
\special{pa 1159 1995}%
\special{pa 1129 1983}%
\special{pa 1101 1969}%
\special{pa 1073 1952}%
\special{pa 1048 1933}%
\special{pa 1023 1913}%
\special{pa 1000 1891}%
\special{pa 978 1867}%
\special{pa 957 1842}%
\special{pa 937 1816}%
\special{pa 918 1790}%
\special{pa 900 1763}%
\special{pa 882 1735}%
\special{pa 866 1707}%
\special{pa 849 1679}%
\special{pa 834 1650}%
\special{pa 819 1622}%
\special{pa 804 1593}%
\special{pa 791 1564}%
\special{pa 777 1534}%
\special{pa 765 1505}%
\special{pa 741 1445}%
\special{pa 719 1385}%
\special{pa 709 1355}%
\special{pa 700 1324}%
\special{pa 690 1294}%
\special{pa 682 1263}%
\special{pa 673 1232}%
\special{pa 666 1201}%
\special{pa 658 1170}%
\special{pa 644 1108}%
\special{pa 638 1077}%
\special{pa 632 1045}%
\special{pa 626 1014}%
\special{pa 616 950}%
\special{pa 611 919}%
\special{pa 606 887}%
\special{pa 602 855}%
\special{pa 598 824}%
\special{pa 586 728}%
\special{pa 583 696}%
\special{pa 579 664}%
\special{pa 570 568}%
\special{pa 567 537}%
\special{pa 555 409}%
\special{pa 553 377}%
\special{pa 547 313}%
\special{pa 545 282}%
\special{pa 542 250}%
\special{pa 540 226}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 5 1391 1918 1276 1943 1099 1908 983 1866 983 1866
% 
\special{pn 13}%
\special{pa 1391 1918}%
\special{pa 1360 1927}%
\special{pa 1329 1935}%
\special{pa 1297 1941}%
\special{pa 1266 1943}%
\special{pa 1234 1942}%
\special{pa 1203 1937}%
\special{pa 1171 1930}%
\special{pa 1140 1921}%
\special{pa 1078 1901}%
\special{pa 988 1868}%
\special{pa 983 1866}%
\special{fp}%
% SPLINE 1 2 3 0 Black White  
% 6 982 1866 1028 1822 1152 1801 1291 1792 1376 1808 1376 1808
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 982 1866}%
\special{pa 991 1856}%
\special{fp}%
\special{pa 1013 1834}%
\special{pa 1023 1826}%
\special{fp}%
\special{pa 1052 1812}%
\special{pa 1064 1809}%
\special{fp}%
\special{pa 1096 1804}%
\special{pa 1109 1803}%
\special{fp}%
\special{pa 1141 1801}%
\special{pa 1154 1801}%
\special{fp}%
\special{pa 1185 1798}%
\special{pa 1198 1797}%
\special{fp}%
\special{pa 1230 1793}%
\special{pa 1243 1793}%
\special{fp}%
\special{pa 1275 1792}%
\special{pa 1288 1793}%
\special{fp}%
\special{pa 1319 1796}%
\special{pa 1332 1799}%
\special{fp}%
\special{pa 1363 1805}%
\special{pa 1376 1808}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 4 1588 2238 1788 2281 2000 2250 2000 2250
% 
\special{pn 13}%
\special{pa 1588 2238}%
\special{pa 1650 2256}%
\special{pa 1682 2265}%
\special{pa 1713 2272}%
\special{pa 1744 2277}%
\special{pa 1776 2280}%
\special{pa 1807 2281}%
\special{pa 1839 2280}%
\special{pa 1870 2276}%
\special{pa 1902 2271}%
\special{pa 1934 2265}%
\special{pa 1965 2258}%
\special{pa 1997 2251}%
\special{pa 2000 2250}%
\special{fp}%
% SPLINE 1 2 3 0 Black White  
% 6 1586 2231 1701 2179 1796 2173 1918 2184 1995 2238 1995 2238
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1586 2231}%
\special{pa 1598 2224}%
\special{fp}%
\special{pa 1627 2208}%
\special{pa 1640 2202}%
\special{fp}%
\special{pa 1670 2188}%
\special{pa 1683 2184}%
\special{fp}%
\special{pa 1716 2177}%
\special{pa 1730 2176}%
\special{fp}%
\special{pa 1763 2173}%
\special{pa 1777 2173}%
\special{fp}%
\special{pa 1811 2173}%
\special{pa 1824 2172}%
\special{fp}%
\special{pa 1858 2173}%
\special{pa 1872 2174}%
\special{fp}%
\special{pa 1905 2180}%
\special{pa 1918 2184}%
\special{fp}%
\special{pa 1947 2200}%
\special{pa 1958 2208}%
\special{fp}%
\special{pa 1985 2229}%
\special{pa 1995 2238}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 5 578 626 683 755 976 858 1228 887 1228 887
% 
\special{pn 13}%
\special{pa 578 626}%
\special{pa 596 653}%
\special{pa 615 680}%
\special{pa 635 705}%
\special{pa 656 729}%
\special{pa 678 751}%
\special{pa 703 770}%
\special{pa 729 787}%
\special{pa 757 802}%
\special{pa 787 814}%
\special{pa 817 825}%
\special{pa 849 834}%
\special{pa 881 841}%
\special{pa 914 848}%
\special{pa 946 853}%
\special{pa 1012 863}%
\special{pa 1076 871}%
\special{pa 1107 875}%
\special{pa 1171 881}%
\special{pa 1202 884}%
\special{pa 1228 887}%
\special{fp}%
% SPLINE 1 2 3 0 Black White  
% 6 2262 932 2173 912 2100 916 2180 1014 2234 1098 2234 1098
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 2262 932}%
\special{pa 2249 928}%
\special{fp}%
\special{pa 2216 920}%
\special{pa 2202 917}%
\special{fp}%
\special{pa 2169 911}%
\special{pa 2155 910}%
\special{fp}%
\special{pa 2121 911}%
\special{pa 2108 914}%
\special{fp}%
\special{pa 2107 940}%
\special{pa 2116 950}%
\special{fp}%
\special{pa 2139 974}%
\special{pa 2149 984}%
\special{fp}%
\special{pa 2174 1007}%
\special{pa 2183 1018}%
\special{fp}%
\special{pa 2204 1044}%
\special{pa 2211 1056}%
\special{fp}%
\special{pa 2227 1086}%
\special{pa 2234 1098}%
\special{fp}%
% SPLINE 1 2 3 0 Black White  
% 6 1235 887 1308 890 1383 900 1286 1032 1256 1074 1256 1074
% 
\special{pn 13}%
\special{pn 13}%
\special{pa 1235 887}%
\special{pa 1248 888}%
\special{fp}%
\special{pa 1280 889}%
\special{pa 1293 890}%
\special{fp}%
\special{pa 1325 891}%
\special{pa 1338 891}%
\special{fp}%
\special{pa 1369 894}%
\special{pa 1380 901}%
\special{fp}%
\special{pa 1380 928}%
\special{pa 1373 938}%
\special{fp}%
\special{pa 1352 963}%
\special{pa 1343 972}%
\special{fp}%
\special{pa 1321 995}%
\special{pa 1312 1004}%
\special{fp}%
\special{pa 1290 1028}%
\special{pa 1282 1037}%
\special{fp}%
\special{pa 1263 1063}%
\special{pa 1256 1074}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 5 2267 939 2620 1014 2682 999 2986 760 2986 760
% 
\special{pn 13}%
\special{pa 2267 939}%
\special{pa 2329 963}%
\special{pa 2361 975}%
\special{pa 2423 995}%
\special{pa 2454 1003}%
\special{pa 2486 1010}%
\special{pa 2517 1015}%
\special{pa 2548 1017}%
\special{pa 2580 1018}%
\special{pa 2611 1015}%
\special{pa 2643 1010}%
\special{pa 2674 1002}%
\special{pa 2704 991}%
\special{pa 2733 978}%
\special{pa 2760 963}%
\special{pa 2787 946}%
\special{pa 2813 928}%
\special{pa 2838 908}%
\special{pa 2862 887}%
\special{pa 2910 841}%
\special{pa 2933 818}%
\special{pa 2955 793}%
\special{pa 2978 769}%
\special{pa 2986 760}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 8 1247 1074 1286 1171 1365 1214 1790 1295 2164 1214 2245 1162 2251 1132 2251 1132
% 
\special{pn 13}%
\special{pa 1247 1074}%
\special{pa 1255 1107}%
\special{pa 1265 1138}%
\special{pa 1281 1165}%
\special{pa 1303 1185}%
\special{pa 1331 1201}%
\special{pa 1363 1213}%
\special{pa 1394 1224}%
\special{pa 1426 1235}%
\special{pa 1458 1245}%
\special{pa 1490 1254}%
\special{pa 1522 1262}%
\special{pa 1553 1270}%
\special{pa 1585 1276}%
\special{pa 1616 1282}%
\special{pa 1648 1287}%
\special{pa 1710 1293}%
\special{pa 1741 1295}%
\special{pa 1802 1295}%
\special{pa 1833 1293}%
\special{pa 1863 1290}%
\special{pa 1893 1286}%
\special{pa 1923 1280}%
\special{pa 1954 1274}%
\special{pa 1985 1267}%
\special{pa 2047 1251}%
\special{pa 2079 1241}%
\special{pa 2112 1231}%
\special{pa 2145 1220}%
\special{pa 2179 1209}%
\special{pa 2211 1195}%
\special{pa 2236 1176}%
\special{pa 2249 1149}%
\special{pa 2251 1132}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1760 1632 1760 1740 2 0 0 0
% $0$
\put(17.6000,-17.4000){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0 Black White  
% 4 3052 150 3052 182 2 0 0 0
% $H$
\put(30.5200,-1.8200){\makebox(0,0)[lb]{$H$}}%
% DOT 0 0 3 0 Black White  
% 3 2460 1570 2460 1570 2460 1570
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2460 1570 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2460 1570 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2460 1570 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 3 1800 1870 1800 1870 1800 1870
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 1870 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 1870 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1800 1870 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 3 1180 1560 1180 1560 1180 1560
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1180 1560 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1180 1560 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1180 1560 16 16 0 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2470 1494 2470 1540 2 0 0 0
% $z_1$
\put(24.7000,-15.4000){\makebox(0,0)[lb]{$z_1$}}%
% STR 2 0 3 0 Black White  
% 4 1800 1964 1800 2010 2 0 0 0
% $z_3$
\put(18.0000,-20.1000){\makebox(0,0)[lb]{$z_3$}}%
% STR 2 0 3 0 Black White  
% 4 1000 1494 1000 1540 2 0 0 0
% $z_2$
\put(10.0000,-15.4000){\makebox(0,0)[lb]{$z_2$}}%
\end{picture}}%


==> Omega-Gamma.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(51.6900,33.0600)(16.9000,-36.8700)%
% LINE 1 0 3 0 Black White  
% 2 5720 1210 5711 2450
% 
\special{pn 13}%
\special{pa 5720 1210}%
\special{pa 5711 2450}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 5709 2453 4840 3030
% 
\special{pn 13}%
\special{pa 5709 2453}%
\special{pa 4840 3030}%
\special{fp}%
% LINE 1 0 3 0 Black White  
% 2 5729 2470 6560 3420
% 
\special{pn 13}%
\special{pa 5729 2470}%
\special{pa 6560 3420}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5570 2321 5570 2450 2 0 0 0
% $0$
\put(55.7000,-24.5000){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0 Black White  
% 4 5830 1101 5830 1190 2 0 0 0
% $\Gamma$
\put(58.3000,-11.9000){\makebox(0,0)[lb]{$\Gamma$}}%
% STR 2 0 3 0 Black White  
% 4 5825 1791 5825 1917 2 0 0 0
% $J_0$
\put(58.2500,-19.1700){\makebox(0,0)[lb]{$J_0$}}%
% STR 2 0 3 0 Black White  
% 4 5155 2890 5155 3014 2 0 0 0
% $J_2$
\put(51.5500,-30.1400){\makebox(0,0)[lb]{$J_2$}}%
% STR 2 0 3 0 Black White  
% 4 6331 2979 6331 3105 2 0 0 0
% $J_1$
\put(63.3100,-31.0500){\makebox(0,0)[lb]{$J_1$}}%
% LINE 1 0 3 0 Black White  
% 2 5719 2470 5646 3503
% 
\special{pn 13}%
\special{pa 5719 2470}%
\special{pa 5646 3503}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 5757 3166 5757 3289 2 0 0 0
% $J_3$
\put(57.5700,-32.8900){\makebox(0,0)[lb]{$J_3$}}%
% SPLINE 1 0 3 0 Black White  
% 11 3025 2803 3015 2877 3041 2976 3134 3036 3242 2968 3245 2786 3191 2632 3148 2552 3036 2734 3022 2816 3022 2816
% 
\special{pn 13}%
\special{pa 3025 2803}%
\special{pa 3019 2835}%
\special{pa 3015 2866}%
\special{pa 3016 2898}%
\special{pa 3021 2930}%
\special{pa 3032 2961}%
\special{pa 3050 2989}%
\special{pa 3075 3012}%
\special{pa 3103 3029}%
\special{pa 3134 3036}%
\special{pa 3166 3031}%
\special{pa 3196 3017}%
\special{pa 3222 2995}%
\special{pa 3242 2967}%
\special{pa 3255 2937}%
\special{pa 3261 2905}%
\special{pa 3261 2872}%
\special{pa 3257 2839}%
\special{pa 3250 2807}%
\special{pa 3242 2776}%
\special{pa 3233 2746}%
\special{pa 3223 2718}%
\special{pa 3212 2688}%
\special{pa 3201 2657}%
\special{pa 3188 2624}%
\special{pa 3174 2590}%
\special{pa 3158 2562}%
\special{pa 3141 2549}%
\special{pa 3122 2555}%
\special{pa 3103 2575}%
\special{pa 3084 2605}%
\special{pa 3066 2643}%
\special{pa 3051 2684}%
\special{pa 3039 2723}%
\special{pa 3030 2759}%
\special{pa 3025 2790}%
\special{pa 3022 2816}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 11 3725 1618 3868 1547 3975 1571 3987 1667 3910 1766 3755 1841 3640 1854 3559 1854 3665 1664 3725 1618 3725 1618
% 
\special{pn 13}%
\special{pa 3725 1618}%
\special{pa 3751 1600}%
\special{pa 3778 1582}%
\special{pa 3806 1567}%
\special{pa 3836 1555}%
\special{pa 3868 1547}%
\special{pa 3904 1544}%
\special{pa 3937 1549}%
\special{pa 3966 1562}%
\special{pa 3984 1586}%
\special{pa 3992 1618}%
\special{pa 3990 1652}%
\special{pa 3981 1685}%
\special{pa 3965 1713}%
\special{pa 3944 1737}%
\special{pa 3919 1759}%
\special{pa 3893 1778}%
\special{pa 3865 1796}%
\special{pa 3836 1812}%
\special{pa 3807 1825}%
\special{pa 3777 1835}%
\special{pa 3747 1843}%
\special{pa 3717 1847}%
\special{pa 3686 1850}%
\special{pa 3653 1853}%
\special{pa 3616 1856}%
\special{pa 3582 1858}%
\special{pa 3557 1853}%
\special{pa 3547 1837}%
\special{pa 3551 1812}%
\special{pa 3566 1782}%
\special{pa 3589 1748}%
\special{pa 3616 1714}%
\special{pa 3645 1683}%
\special{pa 3674 1656}%
\special{pa 3699 1636}%
\special{pa 3724 1619}%
\special{pa 3725 1618}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 11 2541 1638 2421 1576 2325 1575 2267 1646 2315 1760 2585 1867 2710 1865 2670 1744 2618 1703 2534 1628 2534 1628
% 
\special{pn 13}%
\special{pa 2541 1638}%
\special{pa 2514 1621}%
\special{pa 2486 1605}%
\special{pa 2458 1590}%
\special{pa 2428 1578}%
\special{pa 2396 1570}%
\special{pa 2363 1567}%
\special{pa 2332 1572}%
\special{pa 2303 1589}%
\special{pa 2280 1613}%
\special{pa 2268 1643}%
\special{pa 2267 1675}%
\special{pa 2277 1706}%
\special{pa 2294 1735}%
\special{pa 2316 1761}%
\special{pa 2339 1783}%
\special{pa 2364 1801}%
\special{pa 2390 1816}%
\special{pa 2417 1827}%
\special{pa 2446 1837}%
\special{pa 2478 1845}%
\special{pa 2511 1853}%
\special{pa 2546 1860}%
\special{pa 2584 1867}%
\special{pa 2624 1874}%
\special{pa 2661 1879}%
\special{pa 2692 1877}%
\special{pa 2711 1864}%
\special{pa 2715 1839}%
\special{pa 2707 1806}%
\special{pa 2690 1771}%
\special{pa 2668 1742}%
\special{pa 2643 1721}%
\special{pa 2618 1703}%
\special{pa 2593 1683}%
\special{pa 2569 1662}%
\special{pa 2546 1640}%
\special{pa 2534 1628}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 10 3143 2089 2986 1859 2752 1529 2259 1274 1973 1328 1899 1648 2343 2008 2819 2080 3143 2089 3143 2089
% 
\special{pn 13}%
\special{pa 3143 2089}%
\special{pa 3125 2063}%
\special{pa 3106 2037}%
\special{pa 3088 2010}%
\special{pa 3052 1958}%
\special{pa 3034 1931}%
\special{pa 3016 1905}%
\special{pa 2998 1878}%
\special{pa 2981 1851}%
\special{pa 2963 1824}%
\special{pa 2929 1770}%
\special{pa 2911 1742}%
\special{pa 2894 1715}%
\special{pa 2876 1689}%
\special{pa 2858 1662}%
\special{pa 2839 1636}%
\special{pa 2820 1611}%
\special{pa 2801 1585}%
\special{pa 2759 1537}%
\special{pa 2738 1514}%
\special{pa 2715 1492}%
\special{pa 2691 1470}%
\special{pa 2667 1450}%
\special{pa 2642 1430}%
\special{pa 2616 1411}%
\special{pa 2589 1393}%
\special{pa 2562 1377}%
\special{pa 2533 1361}%
\special{pa 2504 1346}%
\special{pa 2475 1333}%
\special{pa 2444 1320}%
\special{pa 2413 1309}%
\special{pa 2382 1299}%
\special{pa 2316 1283}%
\special{pa 2283 1277}%
\special{pa 2248 1273}%
\special{pa 2214 1270}%
\special{pa 2179 1268}%
\special{pa 2144 1269}%
\special{pa 2111 1272}%
\special{pa 2078 1278}%
\special{pa 2047 1286}%
\special{pa 2018 1298}%
\special{pa 1992 1313}%
\special{pa 1968 1332}%
\special{pa 1947 1355}%
\special{pa 1930 1382}%
\special{pa 1915 1411}%
\special{pa 1904 1442}%
\special{pa 1896 1475}%
\special{pa 1890 1509}%
\special{pa 1888 1544}%
\special{pa 1889 1579}%
\special{pa 1892 1613}%
\special{pa 1899 1646}%
\special{pa 1908 1678}%
\special{pa 1920 1708}%
\special{pa 1935 1737}%
\special{pa 1952 1764}%
\special{pa 1971 1790}%
\special{pa 1993 1814}%
\special{pa 2016 1837}%
\special{pa 2041 1859}%
\special{pa 2067 1879}%
\special{pa 2095 1898}%
\special{pa 2124 1916}%
\special{pa 2154 1932}%
\special{pa 2185 1948}%
\special{pa 2217 1962}%
\special{pa 2249 1975}%
\special{pa 2313 1999}%
\special{pa 2346 2009}%
\special{pa 2410 2027}%
\special{pa 2474 2041}%
\special{pa 2506 2047}%
\special{pa 2537 2053}%
\special{pa 2569 2058}%
\special{pa 2600 2062}%
\special{pa 2632 2066}%
\special{pa 2694 2072}%
\special{pa 2726 2074}%
\special{pa 2757 2077}%
\special{pa 2789 2078}%
\special{pa 2820 2080}%
\special{pa 2852 2081}%
\special{pa 2884 2083}%
\special{pa 2980 2086}%
\special{pa 3012 2086}%
\special{pa 3076 2088}%
\special{pa 3108 2088}%
\special{pa 3140 2089}%
\special{pa 3143 2089}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 11 3134 2080 3045 2236 2879 2626 2805 3127 2909 3300 3148 3397 3476 3123 3460 2806 3215 2223 3129 2072 3129 2072
% 
\special{pn 13}%
\special{pa 3134 2080}%
\special{pa 3118 2108}%
\special{pa 3101 2135}%
\special{pa 3085 2163}%
\special{pa 3070 2191}%
\special{pa 3054 2219}%
\special{pa 3039 2247}%
\special{pa 3025 2275}%
\special{pa 3011 2304}%
\special{pa 2997 2332}%
\special{pa 2984 2361}%
\special{pa 2972 2390}%
\special{pa 2959 2419}%
\special{pa 2947 2449}%
\special{pa 2935 2478}%
\special{pa 2923 2508}%
\special{pa 2912 2538}%
\special{pa 2900 2569}%
\special{pa 2889 2599}%
\special{pa 2877 2630}%
\special{pa 2866 2662}%
\special{pa 2855 2693}%
\special{pa 2844 2725}%
\special{pa 2824 2789}%
\special{pa 2815 2821}%
\special{pa 2807 2853}%
\special{pa 2795 2917}%
\special{pa 2791 2949}%
\special{pa 2789 2981}%
\special{pa 2789 3013}%
\special{pa 2790 3044}%
\special{pa 2794 3075}%
\special{pa 2800 3106}%
\special{pa 2808 3137}%
\special{pa 2819 3166}%
\special{pa 2832 3196}%
\special{pa 2848 3224}%
\special{pa 2866 3251}%
\special{pa 2886 3276}%
\special{pa 2909 3300}%
\special{pa 2934 3322}%
\special{pa 2961 3342}%
\special{pa 2989 3359}%
\special{pa 3019 3373}%
\special{pa 3050 3384}%
\special{pa 3082 3392}%
\special{pa 3114 3396}%
\special{pa 3146 3397}%
\special{pa 3179 3394}%
\special{pa 3210 3387}%
\special{pa 3242 3376}%
\special{pa 3272 3362}%
\special{pa 3302 3345}%
\special{pa 3330 3325}%
\special{pa 3356 3303}%
\special{pa 3381 3279}%
\special{pa 3404 3253}%
\special{pa 3425 3225}%
\special{pa 3443 3196}%
\special{pa 3459 3166}%
\special{pa 3472 3136}%
\special{pa 3481 3104}%
\special{pa 3488 3073}%
\special{pa 3492 3041}%
\special{pa 3493 3009}%
\special{pa 3492 2977}%
\special{pa 3489 2945}%
\special{pa 3484 2912}%
\special{pa 3478 2880}%
\special{pa 3471 2848}%
\special{pa 3463 2816}%
\special{pa 3454 2785}%
\special{pa 3445 2753}%
\special{pa 3436 2722}%
\special{pa 3426 2692}%
\special{pa 3415 2661}%
\special{pa 3382 2571}%
\special{pa 3370 2541}%
\special{pa 3357 2512}%
\special{pa 3344 2482}%
\special{pa 3318 2424}%
\special{pa 3304 2395}%
\special{pa 3290 2367}%
\special{pa 3276 2338}%
\special{pa 3262 2310}%
\special{pa 3232 2254}%
\special{pa 3216 2226}%
\special{pa 3201 2198}%
\special{pa 3129 2072}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 11 3138 2075 3258 1878 3420 1638 3702 1398 3959 1282 4195 1282 4352 1406 4128 1898 3649 2062 3134 2083 3134 2083
% 
\special{pn 13}%
\special{pa 3138 2075}%
\special{pa 3155 2048}%
\special{pa 3171 2020}%
\special{pa 3205 1966}%
\special{pa 3221 1938}%
\special{pa 3255 1884}%
\special{pa 3271 1856}%
\special{pa 3305 1802}%
\special{pa 3322 1774}%
\special{pa 3339 1748}%
\special{pa 3357 1721}%
\special{pa 3395 1669}%
\special{pa 3415 1644}%
\special{pa 3435 1620}%
\special{pa 3457 1596}%
\special{pa 3479 1573}%
\special{pa 3502 1551}%
\special{pa 3526 1529}%
\special{pa 3550 1508}%
\special{pa 3600 1468}%
\special{pa 3626 1449}%
\special{pa 3653 1430}%
\special{pa 3679 1412}%
\special{pa 3707 1395}%
\special{pa 3734 1378}%
\special{pa 3762 1363}%
\special{pa 3791 1347}%
\special{pa 3819 1333}%
\special{pa 3848 1320}%
\special{pa 3878 1308}%
\special{pa 3908 1297}%
\special{pa 3939 1287}%
\special{pa 3970 1279}%
\special{pa 4002 1273}%
\special{pa 4034 1268}%
\special{pa 4066 1265}%
\special{pa 4099 1265}%
\special{pa 4131 1267}%
\special{pa 4163 1273}%
\special{pa 4195 1282}%
\special{pa 4225 1294}%
\special{pa 4255 1310}%
\special{pa 4283 1329}%
\special{pa 4308 1350}%
\special{pa 4330 1374}%
\special{pa 4348 1399}%
\special{pa 4361 1426}%
\special{pa 4370 1454}%
\special{pa 4375 1483}%
\special{pa 4375 1514}%
\special{pa 4372 1545}%
\special{pa 4365 1576}%
\special{pa 4355 1608}%
\special{pa 4342 1639}%
\special{pa 4326 1671}%
\special{pa 4308 1702}%
\special{pa 4287 1733}%
\special{pa 4265 1763}%
\special{pa 4241 1792}%
\special{pa 4215 1820}%
\special{pa 4188 1846}%
\special{pa 4161 1871}%
\special{pa 4133 1894}%
\special{pa 4104 1916}%
\special{pa 4075 1935}%
\special{pa 4046 1952}%
\special{pa 4017 1968}%
\special{pa 3987 1982}%
\special{pa 3957 1995}%
\special{pa 3927 2006}%
\special{pa 3897 2016}%
\special{pa 3866 2025}%
\special{pa 3836 2033}%
\special{pa 3774 2045}%
\special{pa 3743 2050}%
\special{pa 3711 2055}%
\special{pa 3680 2059}%
\special{pa 3648 2062}%
\special{pa 3617 2065}%
\special{pa 3585 2068}%
\special{pa 3554 2070}%
\special{pa 3458 2076}%
\special{pa 3298 2081}%
\special{pa 3266 2081}%
\special{pa 3233 2082}%
\special{pa 3201 2082}%
\special{pa 3169 2083}%
\special{pa 3134 2083}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 25 3541 1256 3836 1113 4283 1113 4503 1250 4584 1540 4280 2062 3720 2268 3679 2273 3758 2931 3471 3514 3126 3589 2618 3272 2629 2593 2699 2358 2437 2237 1936 2023 1725 1321 2028 1076 2574 1134 2860 1323 3124 1526 3395 1349 3541 1259 3582 1237 3582 1237
% 
\special{pn 13}%
\special{pa 3541 1256}%
\special{pa 3625 1208}%
\special{pa 3653 1193}%
\special{pa 3682 1178}%
\special{pa 3710 1164}%
\special{pa 3739 1150}%
\special{pa 3769 1137}%
\special{pa 3798 1126}%
\special{pa 3829 1115}%
\special{pa 3859 1106}%
\special{pa 3890 1098}%
\special{pa 3922 1092}%
\special{pa 3953 1086}%
\special{pa 3986 1083}%
\special{pa 4018 1080}%
\special{pa 4050 1079}%
\special{pa 4083 1079}%
\special{pa 4115 1081}%
\special{pa 4148 1084}%
\special{pa 4180 1089}%
\special{pa 4212 1095}%
\special{pa 4244 1102}%
\special{pa 4276 1111}%
\special{pa 4308 1121}%
\special{pa 4339 1133}%
\special{pa 4369 1147}%
\special{pa 4398 1162}%
\special{pa 4425 1179}%
\special{pa 4451 1198}%
\special{pa 4475 1219}%
\special{pa 4497 1242}%
\special{pa 4516 1267}%
\special{pa 4533 1294}%
\special{pa 4547 1323}%
\special{pa 4559 1353}%
\special{pa 4569 1385}%
\special{pa 4576 1417}%
\special{pa 4581 1450}%
\special{pa 4584 1483}%
\special{pa 4585 1516}%
\special{pa 4583 1549}%
\special{pa 4580 1582}%
\special{pa 4575 1614}%
\special{pa 4568 1646}%
\special{pa 4559 1678}%
\special{pa 4549 1709}%
\special{pa 4537 1740}%
\special{pa 4523 1770}%
\special{pa 4508 1799}%
\special{pa 4492 1828}%
\special{pa 4474 1856}%
\special{pa 4455 1883}%
\special{pa 4435 1909}%
\special{pa 4414 1935}%
\special{pa 4392 1960}%
\special{pa 4369 1984}%
\special{pa 4345 2007}%
\special{pa 4321 2029}%
\special{pa 4295 2050}%
\special{pa 4270 2070}%
\special{pa 4243 2089}%
\special{pa 4216 2107}%
\special{pa 4189 2124}%
\special{pa 4161 2140}%
\special{pa 4103 2168}%
\special{pa 4074 2181}%
\special{pa 4014 2205}%
\special{pa 3984 2215}%
\special{pa 3953 2224}%
\special{pa 3921 2233}%
\special{pa 3890 2241}%
\special{pa 3858 2247}%
\special{pa 3826 2254}%
\special{pa 3794 2259}%
\special{pa 3695 2271}%
\special{pa 3666 2276}%
\special{pa 3643 2286}%
\special{pa 3625 2299}%
\special{pa 3612 2316}%
\special{pa 3603 2337}%
\special{pa 3599 2360}%
\special{pa 3599 2387}%
\special{pa 3602 2416}%
\special{pa 3608 2447}%
\special{pa 3617 2481}%
\special{pa 3627 2517}%
\special{pa 3640 2554}%
\special{pa 3653 2593}%
\special{pa 3668 2632}%
\special{pa 3682 2673}%
\special{pa 3697 2714}%
\special{pa 3712 2756}%
\special{pa 3725 2798}%
\special{pa 3737 2839}%
\special{pa 3748 2880}%
\special{pa 3756 2921}%
\special{pa 3762 2961}%
\special{pa 3765 3000}%
\special{pa 3766 3038}%
\special{pa 3765 3074}%
\special{pa 3761 3110}%
\special{pa 3754 3145}%
\special{pa 3746 3178}%
\special{pa 3736 3211}%
\special{pa 3723 3242}%
\special{pa 3709 3273}%
\special{pa 3693 3302}%
\special{pa 3676 3329}%
\special{pa 3657 3356}%
\special{pa 3636 3381}%
\special{pa 3614 3405}%
\special{pa 3591 3428}%
\special{pa 3566 3449}%
\special{pa 3541 3469}%
\special{pa 3514 3488}%
\special{pa 3487 3505}%
\special{pa 3458 3521}%
\special{pa 3429 3535}%
\special{pa 3399 3548}%
\special{pa 3369 3559}%
\special{pa 3338 3569}%
\special{pa 3307 3577}%
\special{pa 3275 3583}%
\special{pa 3243 3587}%
\special{pa 3210 3590}%
\special{pa 3178 3591}%
\special{pa 3145 3590}%
\special{pa 3112 3588}%
\special{pa 3080 3583}%
\special{pa 3047 3577}%
\special{pa 3015 3568}%
\special{pa 2983 3558}%
\special{pa 2952 3547}%
\special{pa 2921 3534}%
\special{pa 2890 3519}%
\special{pa 2861 3503}%
\special{pa 2832 3486}%
\special{pa 2804 3468}%
\special{pa 2777 3448}%
\special{pa 2751 3427}%
\special{pa 2726 3405}%
\special{pa 2680 3357}%
\special{pa 2660 3332}%
\special{pa 2641 3307}%
\special{pa 2623 3280}%
\special{pa 2607 3253}%
\special{pa 2593 3225}%
\special{pa 2580 3196}%
\special{pa 2570 3167}%
\special{pa 2561 3138}%
\special{pa 2553 3107}%
\special{pa 2547 3077}%
\special{pa 2543 3045}%
\special{pa 2540 3014}%
\special{pa 2539 2982}%
\special{pa 2541 2916}%
\special{pa 2549 2850}%
\special{pa 2563 2782}%
\special{pa 2572 2748}%
\special{pa 2582 2714}%
\special{pa 2594 2680}%
\special{pa 2607 2645}%
\special{pa 2621 2611}%
\special{pa 2637 2576}%
\special{pa 2653 2542}%
\special{pa 2668 2508}%
\special{pa 2682 2476}%
\special{pa 2694 2444}%
\special{pa 2701 2414}%
\special{pa 2704 2387}%
\special{pa 2700 2362}%
\special{pa 2690 2340}%
\special{pa 2673 2321}%
\special{pa 2650 2305}%
\special{pa 2622 2290}%
\special{pa 2590 2278}%
\special{pa 2556 2266}%
\special{pa 2519 2256}%
\special{pa 2482 2247}%
\special{pa 2444 2239}%
\special{pa 2408 2230}%
\special{pa 2372 2222}%
\special{pa 2338 2213}%
\special{pa 2304 2205}%
\special{pa 2271 2196}%
\special{pa 2239 2187}%
\special{pa 2209 2177}%
\special{pa 2149 2155}%
\special{pa 2093 2131}%
\special{pa 2066 2117}%
\special{pa 2040 2102}%
\special{pa 2014 2085}%
\special{pa 1990 2068}%
\special{pa 1965 2049}%
\special{pa 1941 2028}%
\special{pa 1918 2006}%
\special{pa 1895 1982}%
\special{pa 1873 1956}%
\special{pa 1852 1929}%
\special{pa 1832 1901}%
\special{pa 1812 1872}%
\special{pa 1794 1842}%
\special{pa 1777 1811}%
\special{pa 1761 1779}%
\special{pa 1746 1747}%
\special{pa 1733 1714}%
\special{pa 1722 1681}%
\special{pa 1712 1647}%
\special{pa 1704 1614}%
\special{pa 1697 1580}%
\special{pa 1693 1546}%
\special{pa 1690 1513}%
\special{pa 1690 1480}%
\special{pa 1692 1448}%
\special{pa 1696 1416}%
\special{pa 1703 1384}%
\special{pa 1712 1354}%
\special{pa 1723 1325}%
\special{pa 1738 1297}%
\special{pa 1754 1269}%
\special{pa 1773 1244}%
\special{pa 1795 1219}%
\special{pa 1818 1196}%
\special{pa 1843 1174}%
\special{pa 1869 1154}%
\special{pa 1897 1136}%
\special{pa 1926 1119}%
\special{pa 1956 1104}%
\special{pa 1987 1090}%
\special{pa 2018 1079}%
\special{pa 2050 1070}%
\special{pa 2082 1062}%
\special{pa 2114 1057}%
\special{pa 2147 1053}%
\special{pa 2179 1051}%
\special{pa 2212 1050}%
\special{pa 2245 1051}%
\special{pa 2278 1054}%
\special{pa 2310 1058}%
\special{pa 2343 1063}%
\special{pa 2375 1069}%
\special{pa 2407 1077}%
\special{pa 2438 1085}%
\special{pa 2470 1095}%
\special{pa 2500 1105}%
\special{pa 2531 1116}%
\special{pa 2560 1128}%
\special{pa 2618 1154}%
\special{pa 2646 1168}%
\special{pa 2700 1198}%
\special{pa 2727 1215}%
\special{pa 2753 1233}%
\special{pa 2779 1252}%
\special{pa 2805 1273}%
\special{pa 2830 1295}%
\special{pa 2855 1319}%
\special{pa 2881 1344}%
\special{pa 2906 1370}%
\special{pa 2931 1397}%
\special{pa 2956 1423}%
\special{pa 2981 1447}%
\special{pa 3006 1470}%
\special{pa 3032 1490}%
\special{pa 3057 1506}%
\special{pa 3083 1518}%
\special{pa 3109 1525}%
\special{pa 3135 1526}%
\special{pa 3161 1520}%
\special{pa 3188 1510}%
\special{pa 3214 1495}%
\special{pa 3241 1477}%
\special{pa 3268 1456}%
\special{pa 3295 1434}%
\special{pa 3322 1410}%
\special{pa 3376 1364}%
\special{pa 3403 1343}%
\special{pa 3430 1324}%
\special{pa 3484 1290}%
\special{pa 3511 1275}%
\special{pa 3567 1245}%
\special{pa 3582 1237}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3992 1420 3992 1542 2 0 0 0
% $\gO_1$
\put(39.9200,-15.4200){\makebox(0,0)[lb]{$\gO_1$}}%
% STR 2 0 3 0 Black White  
% 4 2003 1472 2003 1594 2 0 0 0
% $\gO_2$
\put(20.0300,-15.9400){\makebox(0,0)[lb]{$\gO_2$}}%
% STR 2 0 3 0 Black White  
% 4 3037 3153 3037 3274 2 0 0 0
% $\gO_3$
\put(30.3700,-32.7400){\makebox(0,0)[lb]{$\gO_3$}}%
% STR 2 0 3 0 Black White  
% 4 3034 1655 3034 1778 2 0 0 0
% $\gO_0$
\put(30.3400,-17.7800){\makebox(0,0)[lb]{$\gO_0$}}%
% STR 2 0 3 0 Black White  
% 4 3102 2231 3102 2353 2 0 0 0
% $0$
\put(31.0200,-23.5300){\makebox(0,0)[lb]{$0$}}%
% CIRCLE 0 0 0 0 Black Black  
% 4 5710 2460 5733 2455 5733 2455 5733 2455
% 
\special{sh 1.000}%
\special{ia 5710 2460 24 24 0.0000000 6.2831853}%
\special{pn 20}%
\special{ar 5710 2460 24 24 0.0000000 6.2831853}%
% SPLINE 3 0 3 0 Black White  
% 5 4440 1600 4930 1390 5050 1570 5560 1630 5560 1630
% 
\special{pn 4}%
\special{pa 4440 1600}%
\special{pa 4474 1572}%
\special{pa 4509 1544}%
\special{pa 4543 1517}%
\special{pa 4576 1491}%
\special{pa 4610 1466}%
\special{pa 4643 1443}%
\special{pa 4675 1422}%
\special{pa 4706 1404}%
\special{pa 4737 1388}%
\special{pa 4766 1375}%
\special{pa 4795 1365}%
\special{pa 4822 1359}%
\special{pa 4848 1357}%
\special{pa 4872 1360}%
\special{pa 4895 1367}%
\special{pa 4917 1379}%
\special{pa 4937 1397}%
\special{pa 4955 1419}%
\special{pa 4972 1445}%
\special{pa 4988 1474}%
\special{pa 5005 1503}%
\special{pa 5023 1532}%
\special{pa 5042 1559}%
\special{pa 5062 1583}%
\special{pa 5085 1604}%
\special{pa 5110 1621}%
\special{pa 5136 1634}%
\special{pa 5164 1645}%
\special{pa 5193 1653}%
\special{pa 5224 1658}%
\special{pa 5256 1661}%
\special{pa 5290 1662}%
\special{pa 5324 1661}%
\special{pa 5359 1659}%
\special{pa 5395 1656}%
\special{pa 5431 1651}%
\special{pa 5505 1639}%
\special{pa 5543 1633}%
\special{pa 5560 1630}%
\special{fp}%
% SARROW 3 0 3 1 Black White  
% 2 5543 1633 5560 1630
% 
\special{pn 4}%
\special{pa 5543 1633}%
\special{pa 5560 1630}%
\special{fp}%
\special{sh 1}%
\special{pa 5560 1630}%
\special{pa 5491 1622}%
\special{pa 5507 1639}%
\special{pa 5498 1661}%
\special{pa 5560 1630}%
\special{fp}%
% SPLINE 3 0 3 0 Black White  
% 5 3370 2950 4620 3640 5290 3190 5560 3230 5560 3230
% 
\special{pn 4}%
\special{pa 3370 2950}%
\special{pa 3399 2980}%
\special{pa 3428 3009}%
\special{pa 3457 3039}%
\special{pa 3574 3156}%
\special{pa 3603 3184}%
\special{pa 3632 3213}%
\special{pa 3661 3240}%
\special{pa 3690 3268}%
\special{pa 3719 3295}%
\special{pa 3777 3347}%
\special{pa 3806 3372}%
\special{pa 3834 3397}%
\special{pa 3863 3421}%
\special{pa 3892 3444}%
\special{pa 3920 3466}%
\special{pa 3949 3488}%
\special{pa 4005 3528}%
\special{pa 4034 3547}%
\special{pa 4062 3565}%
\special{pa 4090 3582}%
\special{pa 4146 3612}%
\special{pa 4174 3626}%
\special{pa 4202 3638}%
\special{pa 4229 3649}%
\special{pa 4257 3659}%
\special{pa 4284 3667}%
\special{pa 4312 3674}%
\special{pa 4339 3680}%
\special{pa 4366 3684}%
\special{pa 4393 3686}%
\special{pa 4420 3687}%
\special{pa 4447 3687}%
\special{pa 4473 3685}%
\special{pa 4500 3681}%
\special{pa 4526 3675}%
\special{pa 4552 3668}%
\special{pa 4578 3659}%
\special{pa 4604 3648}%
\special{pa 4630 3635}%
\special{pa 4655 3620}%
\special{pa 4681 3604}%
\special{pa 4706 3586}%
\special{pa 4732 3567}%
\special{pa 4782 3525}%
\special{pa 4807 3503}%
\special{pa 4833 3481}%
\special{pa 4858 3458}%
\special{pa 4884 3435}%
\special{pa 4909 3411}%
\special{pa 4935 3388}%
\special{pa 5013 3322}%
\special{pa 5040 3302}%
\special{pa 5067 3283}%
\special{pa 5094 3265}%
\special{pa 5121 3248}%
\special{pa 5149 3233}%
\special{pa 5178 3220}%
\special{pa 5206 3209}%
\special{pa 5235 3200}%
\special{pa 5265 3194}%
\special{pa 5295 3190}%
\special{pa 5325 3188}%
\special{pa 5356 3189}%
\special{pa 5388 3192}%
\special{pa 5419 3197}%
\special{pa 5451 3203}%
\special{pa 5483 3210}%
\special{pa 5516 3218}%
\special{pa 5548 3227}%
\special{pa 5560 3230}%
\special{fp}%
% SARROW 3 0 3 1 Black White  
% 2 5548 3227 5560 3230
% 
\special{pn 4}%
\special{pa 5548 3227}%
\special{pa 5560 3230}%
\special{fp}%
\special{sh 1}%
\special{pa 5560 3230}%
\special{pa 5500 3194}%
\special{pa 5508 3217}%
\special{pa 5490 3233}%
\special{pa 5560 3230}%
\special{fp}%
% SPLINE 3 0 3 0 Black White  
% 6 4190 1270 4670 980 6190 430 6840 1670 5840 2420 5840 2420
% 
\special{pn 4}%
\special{pa 4190 1270}%
\special{pa 4217 1254}%
\special{pa 4244 1239}%
\special{pa 4270 1223}%
\special{pa 4405 1143}%
\special{pa 4433 1127}%
\special{pa 4460 1111}%
\special{pa 4487 1094}%
\special{pa 4571 1043}%
\special{pa 4599 1025}%
\special{pa 4627 1008}%
\special{pa 4655 990}%
\special{pa 4684 971}%
\special{pa 4712 953}%
\special{pa 4770 915}%
\special{pa 4800 895}%
\special{pa 4829 876}%
\special{pa 4859 856}%
\special{pa 4888 837}%
\special{pa 4948 797}%
\special{pa 4978 778}%
\special{pa 5008 758}%
\special{pa 5039 739}%
\special{pa 5069 720}%
\special{pa 5100 700}%
\special{pa 5130 681}%
\special{pa 5161 663}%
\special{pa 5192 644}%
\special{pa 5222 626}%
\special{pa 5253 609}%
\special{pa 5284 591}%
\special{pa 5315 574}%
\special{pa 5408 526}%
\special{pa 5439 512}%
\special{pa 5470 497}%
\special{pa 5532 471}%
\special{pa 5562 459}%
\special{pa 5593 447}%
\special{pa 5624 436}%
\special{pa 5655 427}%
\special{pa 5685 418}%
\special{pa 5716 409}%
\special{pa 5747 402}%
\special{pa 5777 396}%
\special{pa 5807 391}%
\special{pa 5838 386}%
\special{pa 5868 383}%
\special{pa 5898 381}%
\special{pa 5927 380}%
\special{pa 5987 382}%
\special{pa 6016 385}%
\special{pa 6045 389}%
\special{pa 6074 394}%
\special{pa 6103 401}%
\special{pa 6132 409}%
\special{pa 6161 419}%
\special{pa 6189 430}%
\special{pa 6217 442}%
\special{pa 6245 456}%
\special{pa 6272 471}%
\special{pa 6300 488}%
\special{pa 6327 506}%
\special{pa 6353 525}%
\special{pa 6380 545}%
\special{pa 6406 567}%
\special{pa 6456 613}%
\special{pa 6481 638}%
\special{pa 6505 664}%
\special{pa 6528 690}%
\special{pa 6551 717}%
\special{pa 6573 746}%
\special{pa 6595 774}%
\special{pa 6616 804}%
\special{pa 6636 834}%
\special{pa 6656 865}%
\special{pa 6675 896}%
\special{pa 6693 928}%
\special{pa 6710 960}%
\special{pa 6727 993}%
\special{pa 6743 1026}%
\special{pa 6757 1059}%
\special{pa 6771 1093}%
\special{pa 6784 1126}%
\special{pa 6797 1160}%
\special{pa 6808 1194}%
\special{pa 6818 1228}%
\special{pa 6827 1262}%
\special{pa 6835 1295}%
\special{pa 6842 1329}%
\special{pa 6848 1362}%
\special{pa 6852 1396}%
\special{pa 6856 1429}%
\special{pa 6858 1461}%
\special{pa 6859 1493}%
\special{pa 6859 1525}%
\special{pa 6858 1557}%
\special{pa 6855 1587}%
\special{pa 6851 1618}%
\special{pa 6845 1647}%
\special{pa 6838 1676}%
\special{pa 6830 1704}%
\special{pa 6821 1732}%
\special{pa 6810 1758}%
\special{pa 6784 1810}%
\special{pa 6769 1835}%
\special{pa 6753 1859}%
\special{pa 6736 1883}%
\special{pa 6718 1906}%
\special{pa 6699 1928}%
\special{pa 6679 1950}%
\special{pa 6635 1992}%
\special{pa 6612 2013}%
\special{pa 6588 2033}%
\special{pa 6563 2052}%
\special{pa 6537 2072}%
\special{pa 6511 2090}%
\special{pa 6483 2109}%
\special{pa 6455 2127}%
\special{pa 6427 2144}%
\special{pa 6337 2195}%
\special{pa 6306 2211}%
\special{pa 6210 2259}%
\special{pa 6177 2275}%
\special{pa 6144 2290}%
\special{pa 6042 2335}%
\special{pa 6008 2349}%
\special{pa 5974 2364}%
\special{pa 5939 2379}%
\special{pa 5904 2393}%
\special{pa 5870 2408}%
\special{pa 5840 2420}%
\special{fp}%
% SARROW 3 0 3 1 Black White  
% 2 5870 2408 5840 2420
% 
\special{pn 4}%
\special{pa 5870 2408}%
\special{pa 5840 2420}%
\special{fp}%
\special{sh 1}%
\special{pa 5840 2420}%
\special{pa 5909 2414}%
\special{pa 5890 2400}%
\special{pa 5894 2377}%
\special{pa 5840 2420}%
\special{fp}%
% SARROW 3 0 3 2 Black White  
% 2 4217 1254 4190 1270
% 
\special{pn 4}%
\special{pa 4217 1254}%
\special{pa 4190 1270}%
\special{fp}%
\special{sh 1}%
\special{pa 4190 1270}%
\special{pa 4258 1253}%
\special{pa 4236 1243}%
\special{pa 4237 1219}%
\special{pa 4190 1270}%
\special{fp}%
\end{picture}}%


==> OmegaN=3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(30.9800,15.6900)(19.4400,-29.7000)%
% SPLINE 1 0 3 0 Black White  
% 17 1990 2041 1990 2219 2453 2792 3044 2682 3432 2433 3832 2642 4781 2567 5024 2214 4960 1762 4305 1438 3727 1594 3432 1762 3084 1553 2459 1427 2095 1699 1990 2029 1990 2029
% 
\special{pn 13}%
\special{pa 1990 2041}%
\special{pa 1988 2073}%
\special{pa 1986 2137}%
\special{pa 1988 2201}%
\special{pa 1992 2233}%
\special{pa 1997 2265}%
\special{pa 2004 2297}%
\special{pa 2013 2329}%
\special{pa 2024 2360}%
\special{pa 2037 2391}%
\special{pa 2051 2422}%
\special{pa 2066 2452}%
\special{pa 2083 2482}%
\special{pa 2101 2511}%
\special{pa 2121 2539}%
\special{pa 2142 2566}%
\special{pa 2164 2592}%
\special{pa 2187 2617}%
\special{pa 2212 2642}%
\special{pa 2237 2665}%
\special{pa 2263 2686}%
\special{pa 2290 2707}%
\special{pa 2318 2726}%
\special{pa 2346 2743}%
\special{pa 2375 2759}%
\special{pa 2405 2773}%
\special{pa 2435 2786}%
\special{pa 2466 2796}%
\special{pa 2497 2805}%
\special{pa 2528 2812}%
\special{pa 2560 2817}%
\special{pa 2592 2820}%
\special{pa 2624 2821}%
\special{pa 2656 2821}%
\special{pa 2688 2819}%
\special{pa 2720 2815}%
\special{pa 2753 2809}%
\special{pa 2785 2802}%
\special{pa 2817 2793}%
\special{pa 2849 2783}%
\special{pa 2880 2771}%
\special{pa 2912 2758}%
\special{pa 2943 2743}%
\special{pa 2973 2727}%
\special{pa 3003 2709}%
\special{pa 3033 2689}%
\special{pa 3062 2669}%
\special{pa 3091 2647}%
\special{pa 3119 2625}%
\special{pa 3147 2602}%
\special{pa 3201 2556}%
\special{pa 3228 2534}%
\special{pa 3254 2514}%
\special{pa 3281 2495}%
\special{pa 3307 2477}%
\special{pa 3333 2462}%
\special{pa 3359 2450}%
\special{pa 3385 2441}%
\special{pa 3412 2435}%
\special{pa 3438 2433}%
\special{pa 3464 2435}%
\special{pa 3491 2440}%
\special{pa 3518 2449}%
\special{pa 3545 2461}%
\special{pa 3573 2475}%
\special{pa 3600 2491}%
\special{pa 3629 2508}%
\special{pa 3657 2527}%
\special{pa 3744 2587}%
\special{pa 3774 2607}%
\special{pa 3805 2626}%
\special{pa 3836 2644}%
\special{pa 3867 2661}%
\special{pa 3899 2676}%
\special{pa 3931 2689}%
\special{pa 3964 2701}%
\special{pa 3997 2712}%
\special{pa 4030 2721}%
\special{pa 4064 2729}%
\special{pa 4097 2736}%
\special{pa 4131 2741}%
\special{pa 4165 2745}%
\special{pa 4199 2747}%
\special{pa 4233 2748}%
\special{pa 4266 2748}%
\special{pa 4300 2747}%
\special{pa 4334 2744}%
\special{pa 4367 2740}%
\special{pa 4400 2735}%
\special{pa 4433 2728}%
\special{pa 4466 2720}%
\special{pa 4498 2711}%
\special{pa 4530 2701}%
\special{pa 4561 2690}%
\special{pa 4592 2678}%
\special{pa 4623 2664}%
\special{pa 4681 2634}%
\special{pa 4710 2617}%
\special{pa 4738 2599}%
\special{pa 4764 2580}%
\special{pa 4791 2559}%
\special{pa 4816 2538}%
\special{pa 4840 2516}%
\special{pa 4863 2493}%
\special{pa 4885 2469}%
\special{pa 4906 2444}%
\special{pa 4926 2418}%
\special{pa 4945 2391}%
\special{pa 4962 2364}%
\special{pa 4977 2335}%
\special{pa 4991 2306}%
\special{pa 5004 2276}%
\special{pa 5015 2246}%
\special{pa 5024 2215}%
\special{pa 5031 2183}%
\special{pa 5037 2150}%
\special{pa 5040 2118}%
\special{pa 5042 2085}%
\special{pa 5042 2052}%
\special{pa 5041 2019}%
\special{pa 5037 1986}%
\special{pa 5032 1953}%
\special{pa 5025 1921}%
\special{pa 5016 1889}%
\special{pa 5006 1858}%
\special{pa 4994 1828}%
\special{pa 4980 1798}%
\special{pa 4965 1770}%
\special{pa 4948 1743}%
\special{pa 4929 1717}%
\special{pa 4908 1692}%
\special{pa 4887 1669}%
\special{pa 4863 1647}%
\special{pa 4839 1626}%
\special{pa 4813 1606}%
\special{pa 4787 1587}%
\special{pa 4759 1569}%
\special{pa 4730 1553}%
\special{pa 4670 1523}%
\special{pa 4639 1510}%
\special{pa 4607 1498}%
\special{pa 4543 1478}%
\special{pa 4510 1469}%
\special{pa 4476 1461}%
\special{pa 4443 1455}%
\special{pa 4409 1449}%
\special{pa 4376 1444}%
\special{pa 4342 1441}%
\special{pa 4309 1438}%
\special{pa 4243 1436}%
\special{pa 4211 1437}%
\special{pa 4178 1438}%
\special{pa 4146 1441}%
\special{pa 4115 1444}%
\special{pa 4083 1449}%
\special{pa 4052 1455}%
\special{pa 4021 1462}%
\special{pa 3990 1470}%
\special{pa 3959 1479}%
\special{pa 3929 1489}%
\special{pa 3899 1501}%
\special{pa 3869 1514}%
\special{pa 3839 1528}%
\special{pa 3809 1543}%
\special{pa 3780 1560}%
\special{pa 3751 1578}%
\special{pa 3722 1597}%
\special{pa 3694 1618}%
\special{pa 3665 1639}%
\special{pa 3609 1681}%
\special{pa 3581 1700}%
\special{pa 3553 1718}%
\special{pa 3526 1734}%
\special{pa 3498 1746}%
\special{pa 3471 1756}%
\special{pa 3444 1761}%
\special{pa 3417 1762}%
\special{pa 3390 1758}%
\special{pa 3363 1750}%
\special{pa 3336 1739}%
\special{pa 3310 1724}%
\special{pa 3283 1707}%
\special{pa 3256 1688}%
\special{pa 3228 1667}%
\special{pa 3201 1645}%
\special{pa 3173 1623}%
\special{pa 3117 1577}%
\special{pa 3088 1556}%
\special{pa 3058 1535}%
\special{pa 3029 1516}%
\special{pa 2999 1499}%
\special{pa 2968 1482}%
\special{pa 2906 1454}%
\special{pa 2875 1442}%
\special{pa 2843 1432}%
\special{pa 2811 1423}%
\special{pa 2779 1416}%
\special{pa 2747 1410}%
\special{pa 2715 1405}%
\special{pa 2683 1402}%
\special{pa 2651 1401}%
\special{pa 2619 1401}%
\special{pa 2587 1403}%
\special{pa 2555 1407}%
\special{pa 2523 1412}%
\special{pa 2492 1418}%
\special{pa 2430 1436}%
\special{pa 2399 1448}%
\special{pa 2369 1461}%
\special{pa 2339 1476}%
\special{pa 2310 1492}%
\special{pa 2282 1509}%
\special{pa 2255 1528}%
\special{pa 2228 1548}%
\special{pa 2203 1569}%
\special{pa 2157 1615}%
\special{pa 2136 1640}%
\special{pa 2117 1666}%
\special{pa 2099 1692}%
\special{pa 2083 1720}%
\special{pa 2069 1748}%
\special{pa 2056 1777}%
\special{pa 2045 1807}%
\special{pa 2035 1837}%
\special{pa 2026 1868}%
\special{pa 2018 1899}%
\special{pa 2010 1931}%
\special{pa 2003 1963}%
\special{pa 1997 1995}%
\special{pa 1990 2027}%
\special{pa 1990 2029}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 4080 1598 4080 1640 2 0 0 0
% $\Omega_0$
\put(40.8000,-16.4000){\makebox(0,0)[lb]{$\Omega_0$}}%
% STR 2 0 3 0 Black White  
% 4 2450 2384 2450 2426 2 0 0 0
% $\Omega_2$
\put(24.5000,-24.2600){\makebox(0,0)[lb]{$\Omega_2$}}%
% STR 2 0 3 0 Black White  
% 4 3900 2358 3900 2400 2 0 0 0
% $\Omega_1$
\put(39.0000,-24.0000){\makebox(0,0)[lb]{$\Omega_1$}}%
% STR 2 0 3 0 Black White  
% 4 3395 2254 3395 2295 2 0 0 0
% $0$
\put(33.9500,-22.9500){\makebox(0,0)[lb]{$0$}}%
% SPLINE 1 0 3 0 Black White  
% 8 2761 1949 3085 2084 2757 2225 2581 2179 2525 2086 2572 1991 2764 1952 2764 1952
% 
\special{pn 13}%
\special{pa 2761 1949}%
\special{pa 2806 1960}%
\special{pa 2850 1971}%
\special{pa 2893 1982}%
\special{pa 2933 1993}%
\special{pa 2971 2005}%
\special{pa 3004 2017}%
\special{pa 3033 2029}%
\special{pa 3056 2042}%
\special{pa 3073 2055}%
\special{pa 3083 2070}%
\special{pa 3085 2084}%
\special{pa 3079 2100}%
\special{pa 3065 2116}%
\special{pa 3045 2133}%
\special{pa 3019 2149}%
\special{pa 2988 2164}%
\special{pa 2954 2179}%
\special{pa 2917 2192}%
\special{pa 2878 2203}%
\special{pa 2839 2213}%
\special{pa 2800 2220}%
\special{pa 2762 2225}%
\special{pa 2726 2226}%
\special{pa 2692 2224}%
\special{pa 2660 2219}%
\special{pa 2630 2209}%
\special{pa 2602 2194}%
\special{pa 2576 2175}%
\special{pa 2553 2151}%
\special{pa 2535 2123}%
\special{pa 2526 2092}%
\special{pa 2528 2061}%
\special{pa 2540 2030}%
\special{pa 2560 2003}%
\special{pa 2584 1982}%
\special{pa 2612 1967}%
\special{pa 2642 1958}%
\special{pa 2674 1953}%
\special{pa 2708 1951}%
\special{pa 2742 1951}%
\special{pa 2764 1952}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 7 4236 1924 3895 2078 4241 2224 4520 2113 4514 2005 4217 1930 4217 1930
% 
\special{pn 13}%
\special{pa 4236 1924}%
\special{pa 4192 1936}%
\special{pa 4149 1948}%
\special{pa 4107 1960}%
\special{pa 4066 1973}%
\special{pa 4029 1985}%
\special{pa 3995 1998}%
\special{pa 3965 2011}%
\special{pa 3939 2025}%
\special{pa 3919 2039}%
\special{pa 3904 2053}%
\special{pa 3896 2068}%
\special{pa 3896 2083}%
\special{pa 3902 2098}%
\special{pa 3916 2114}%
\special{pa 3935 2130}%
\special{pa 3960 2146}%
\special{pa 3990 2160}%
\special{pa 4023 2174}%
\special{pa 4059 2187}%
\special{pa 4098 2199}%
\special{pa 4139 2209}%
\special{pa 4181 2217}%
\special{pa 4223 2222}%
\special{pa 4265 2226}%
\special{pa 4306 2226}%
\special{pa 4345 2224}%
\special{pa 4381 2218}%
\special{pa 4415 2209}%
\special{pa 4446 2197}%
\special{pa 4472 2181}%
\special{pa 4494 2160}%
\special{pa 4511 2136}%
\special{pa 4522 2107}%
\special{pa 4526 2075}%
\special{pa 4524 2041}%
\special{pa 4516 2010}%
\special{pa 4502 1985}%
\special{pa 4483 1965}%
\special{pa 4459 1950}%
\special{pa 4431 1939}%
\special{pa 4399 1932}%
\special{pa 4364 1928}%
\special{pa 4327 1927}%
\special{pa 4288 1927}%
\special{pa 4248 1928}%
\special{pa 4217 1930}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 8 3432 2098 3534 1995 4497 1703 4805 2062 4504 2472 3532 2188 3432 2093 3432 2093
% 
\special{pn 8}%
\special{pa 3432 2098}%
\special{pa 3476 2052}%
\special{pa 3499 2030}%
\special{pa 3545 1984}%
\special{pa 3595 1940}%
\special{pa 3621 1919}%
\special{pa 3675 1877}%
\special{pa 3703 1857}%
\special{pa 3761 1819}%
\special{pa 3790 1801}%
\special{pa 3820 1784}%
\special{pa 3851 1767}%
\special{pa 3882 1751}%
\special{pa 3913 1737}%
\special{pa 3945 1723}%
\special{pa 4009 1699}%
\special{pa 4041 1689}%
\special{pa 4074 1680}%
\special{pa 4107 1672}%
\special{pa 4139 1666}%
\special{pa 4172 1661}%
\special{pa 4205 1658}%
\special{pa 4238 1656}%
\special{pa 4271 1655}%
\special{pa 4304 1657}%
\special{pa 4337 1660}%
\special{pa 4369 1665}%
\special{pa 4402 1672}%
\special{pa 4434 1680}%
\special{pa 4466 1691}%
\special{pa 4498 1703}%
\special{pa 4529 1718}%
\special{pa 4560 1734}%
\special{pa 4590 1753}%
\special{pa 4619 1773}%
\special{pa 4647 1795}%
\special{pa 4673 1818}%
\special{pa 4697 1842}%
\special{pa 4720 1868}%
\special{pa 4741 1894}%
\special{pa 4759 1922}%
\special{pa 4774 1950}%
\special{pa 4787 1979}%
\special{pa 4796 2009}%
\special{pa 4803 2039}%
\special{pa 4805 2069}%
\special{pa 4804 2100}%
\special{pa 4800 2131}%
\special{pa 4792 2161}%
\special{pa 4782 2191}%
\special{pa 4768 2221}%
\special{pa 4752 2250}%
\special{pa 4734 2279}%
\special{pa 4713 2306}%
\special{pa 4690 2333}%
\special{pa 4666 2358}%
\special{pa 4640 2382}%
\special{pa 4612 2405}%
\special{pa 4584 2426}%
\special{pa 4554 2445}%
\special{pa 4524 2462}%
\special{pa 4493 2477}%
\special{pa 4462 2490}%
\special{pa 4431 2501}%
\special{pa 4399 2510}%
\special{pa 4367 2516}%
\special{pa 4335 2521}%
\special{pa 4302 2524}%
\special{pa 4270 2526}%
\special{pa 4237 2525}%
\special{pa 4204 2523}%
\special{pa 4171 2520}%
\special{pa 4138 2515}%
\special{pa 4106 2508}%
\special{pa 4073 2500}%
\special{pa 4040 2491}%
\special{pa 4008 2480}%
\special{pa 3975 2469}%
\special{pa 3943 2456}%
\special{pa 3912 2442}%
\special{pa 3880 2427}%
\special{pa 3849 2411}%
\special{pa 3818 2394}%
\special{pa 3788 2377}%
\special{pa 3758 2359}%
\special{pa 3729 2340}%
\special{pa 3671 2300}%
\special{pa 3644 2280}%
\special{pa 3616 2259}%
\special{pa 3590 2238}%
\special{pa 3564 2216}%
\special{pa 3539 2195}%
\special{pa 3515 2173}%
\special{pa 3469 2129}%
\special{pa 3446 2106}%
\special{pa 3432 2093}%
\special{fp}%
% SPLINE 2 0 3 0 Black White  
% 8 3432 2098 3330 2003 2515 1663 2212 2071 2519 2537 3328 2195 3429 2100 3429 2100
% 
\special{pn 8}%
\special{pa 3432 2098}%
\special{pa 3409 2076}%
\special{pa 3386 2055}%
\special{pa 3363 2033}%
\special{pa 3339 2011}%
\special{pa 3314 1989}%
\special{pa 3289 1966}%
\special{pa 3263 1944}%
\special{pa 3236 1921}%
\special{pa 3209 1899}%
\special{pa 3153 1855}%
\special{pa 3095 1813}%
\special{pa 3035 1773}%
\special{pa 2975 1737}%
\special{pa 2913 1705}%
\special{pa 2882 1691}%
\special{pa 2851 1679}%
\special{pa 2820 1668}%
\special{pa 2789 1658}%
\special{pa 2757 1651}%
\special{pa 2726 1645}%
\special{pa 2695 1641}%
\special{pa 2664 1639}%
\special{pa 2634 1639}%
\special{pa 2603 1642}%
\special{pa 2573 1646}%
\special{pa 2543 1654}%
\special{pa 2514 1664}%
\special{pa 2484 1676}%
\special{pa 2456 1691}%
\special{pa 2428 1708}%
\special{pa 2401 1728}%
\special{pa 2375 1750}%
\special{pa 2351 1773}%
\special{pa 2328 1798}%
\special{pa 2306 1825}%
\special{pa 2286 1853}%
\special{pa 2269 1883}%
\special{pa 2253 1913}%
\special{pa 2239 1945}%
\special{pa 2228 1977}%
\special{pa 2220 2010}%
\special{pa 2214 2043}%
\special{pa 2212 2077}%
\special{pa 2212 2110}%
\special{pa 2215 2144}%
\special{pa 2222 2178}%
\special{pa 2230 2211}%
\special{pa 2241 2244}%
\special{pa 2255 2275}%
\special{pa 2270 2307}%
\special{pa 2288 2337}%
\special{pa 2307 2366}%
\special{pa 2329 2393}%
\special{pa 2351 2419}%
\special{pa 2375 2443}%
\special{pa 2401 2466}%
\special{pa 2427 2486}%
\special{pa 2454 2505}%
\special{pa 2482 2520}%
\special{pa 2511 2534}%
\special{pa 2540 2544}%
\special{pa 2570 2553}%
\special{pa 2600 2558}%
\special{pa 2630 2561}%
\special{pa 2660 2562}%
\special{pa 2691 2560}%
\special{pa 2722 2557}%
\special{pa 2753 2551}%
\special{pa 2784 2543}%
\special{pa 2815 2534}%
\special{pa 2847 2523}%
\special{pa 2878 2511}%
\special{pa 2909 2497}%
\special{pa 2940 2481}%
\special{pa 2970 2465}%
\special{pa 3001 2447}%
\special{pa 3031 2429}%
\special{pa 3091 2389}%
\special{pa 3120 2368}%
\special{pa 3149 2346}%
\special{pa 3205 2302}%
\special{pa 3259 2256}%
\special{pa 3285 2234}%
\special{pa 3310 2211}%
\special{pa 3335 2189}%
\special{pa 3359 2167}%
\special{pa 3428 2101}%
\special{pa 3429 2100}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1980 3000 1980 3100 2 0 0 0
% $H = 0$
\put(19.8000,-31.0000){\makebox(0,0)[lb]{$H = 0$}}%
% SPLINE 3 0 3 0 Black White  
% 5 2255 2945 1960 2625 2315 2595 2315 2380 2315 2380
% 
\special{pn 4}%
\special{pa 2255 2945}%
\special{pa 2175 2881}%
\special{pa 2136 2849}%
\special{pa 2100 2819}%
\special{pa 2065 2789}%
\special{pa 2034 2761}%
\special{pa 2007 2735}%
\special{pa 1983 2710}%
\special{pa 1965 2688}%
\special{pa 1952 2669}%
\special{pa 1945 2652}%
\special{pa 1945 2639}%
\special{pa 1952 2629}%
\special{pa 1967 2623}%
\special{pa 1990 2620}%
\special{pa 2019 2620}%
\special{pa 2052 2622}%
\special{pa 2089 2624}%
\special{pa 2128 2627}%
\special{pa 2168 2628}%
\special{pa 2206 2628}%
\special{pa 2242 2625}%
\special{pa 2273 2618}%
\special{pa 2300 2607}%
\special{pa 2319 2590}%
\special{pa 2332 2567}%
\special{pa 2337 2540}%
\special{pa 2338 2508}%
\special{pa 2334 2473}%
\special{pa 2327 2436}%
\special{pa 2319 2398}%
\special{pa 2315 2380}%
\special{fp}%
\end{picture}}%


==> OmegaN=4.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(28.9400,25.4100)(6.7800,-29.5900)%
% SPLINE 1 0 3 0 Black White  
% 11 2013 2171 2003 2245 2029 2344 2122 2404 2230 2336 2233 2154 2179 2000 2136 1920 2024 2102 2010 2184 2010 2184
% 
\special{pn 13}%
\special{pa 2013 2171}%
\special{pa 2007 2203}%
\special{pa 2003 2234}%
\special{pa 2004 2266}%
\special{pa 2009 2298}%
\special{pa 2020 2329}%
\special{pa 2038 2357}%
\special{pa 2063 2380}%
\special{pa 2091 2397}%
\special{pa 2122 2404}%
\special{pa 2154 2399}%
\special{pa 2184 2385}%
\special{pa 2210 2363}%
\special{pa 2230 2335}%
\special{pa 2243 2305}%
\special{pa 2249 2273}%
\special{pa 2249 2240}%
\special{pa 2245 2207}%
\special{pa 2238 2175}%
\special{pa 2230 2144}%
\special{pa 2221 2114}%
\special{pa 2211 2086}%
\special{pa 2200 2056}%
\special{pa 2189 2025}%
\special{pa 2176 1992}%
\special{pa 2162 1958}%
\special{pa 2146 1930}%
\special{pa 2129 1917}%
\special{pa 2110 1923}%
\special{pa 2091 1943}%
\special{pa 2072 1973}%
\special{pa 2054 2011}%
\special{pa 2039 2052}%
\special{pa 2027 2091}%
\special{pa 2018 2127}%
\special{pa 2013 2158}%
\special{pa 2010 2184}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 11 2713 986 2856 915 2963 939 2975 1035 2898 1134 2743 1209 2628 1222 2547 1222 2653 1032 2713 986 2713 986
% 
\special{pn 13}%
\special{pa 2713 986}%
\special{pa 2739 968}%
\special{pa 2766 950}%
\special{pa 2794 935}%
\special{pa 2824 923}%
\special{pa 2856 915}%
\special{pa 2892 912}%
\special{pa 2925 917}%
\special{pa 2954 930}%
\special{pa 2972 954}%
\special{pa 2980 986}%
\special{pa 2978 1020}%
\special{pa 2969 1053}%
\special{pa 2953 1081}%
\special{pa 2932 1105}%
\special{pa 2907 1127}%
\special{pa 2881 1146}%
\special{pa 2853 1164}%
\special{pa 2824 1180}%
\special{pa 2795 1193}%
\special{pa 2765 1203}%
\special{pa 2735 1211}%
\special{pa 2705 1215}%
\special{pa 2674 1218}%
\special{pa 2641 1221}%
\special{pa 2604 1224}%
\special{pa 2570 1226}%
\special{pa 2545 1221}%
\special{pa 2535 1205}%
\special{pa 2539 1180}%
\special{pa 2554 1150}%
\special{pa 2577 1116}%
\special{pa 2604 1082}%
\special{pa 2633 1051}%
\special{pa 2662 1024}%
\special{pa 2687 1004}%
\special{pa 2712 987}%
\special{pa 2713 986}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 11 1529 1006 1409 944 1313 943 1255 1014 1303 1128 1573 1235 1698 1233 1658 1112 1606 1071 1522 996 1522 996
% 
\special{pn 13}%
\special{pa 1529 1006}%
\special{pa 1502 989}%
\special{pa 1474 973}%
\special{pa 1446 958}%
\special{pa 1416 946}%
\special{pa 1384 938}%
\special{pa 1351 935}%
\special{pa 1320 940}%
\special{pa 1291 957}%
\special{pa 1268 981}%
\special{pa 1256 1011}%
\special{pa 1255 1043}%
\special{pa 1265 1074}%
\special{pa 1282 1103}%
\special{pa 1304 1129}%
\special{pa 1327 1151}%
\special{pa 1352 1169}%
\special{pa 1378 1184}%
\special{pa 1405 1195}%
\special{pa 1434 1205}%
\special{pa 1466 1213}%
\special{pa 1499 1221}%
\special{pa 1534 1228}%
\special{pa 1572 1235}%
\special{pa 1612 1242}%
\special{pa 1649 1247}%
\special{pa 1680 1245}%
\special{pa 1699 1232}%
\special{pa 1703 1207}%
\special{pa 1695 1174}%
\special{pa 1678 1139}%
\special{pa 1656 1110}%
\special{pa 1631 1089}%
\special{pa 1606 1071}%
\special{pa 1581 1051}%
\special{pa 1557 1030}%
\special{pa 1534 1008}%
\special{pa 1522 996}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 10 2131 1457 1974 1227 1740 897 1247 642 961 696 887 1016 1331 1376 1807 1448 2131 1457 2131 1457
% 
\special{pn 13}%
\special{pa 2131 1457}%
\special{pa 2113 1431}%
\special{pa 2094 1405}%
\special{pa 2076 1378}%
\special{pa 2040 1326}%
\special{pa 2022 1299}%
\special{pa 2004 1273}%
\special{pa 1986 1246}%
\special{pa 1969 1219}%
\special{pa 1951 1192}%
\special{pa 1917 1138}%
\special{pa 1899 1110}%
\special{pa 1882 1083}%
\special{pa 1864 1057}%
\special{pa 1846 1030}%
\special{pa 1827 1004}%
\special{pa 1808 979}%
\special{pa 1789 953}%
\special{pa 1747 905}%
\special{pa 1726 882}%
\special{pa 1703 860}%
\special{pa 1679 838}%
\special{pa 1655 818}%
\special{pa 1630 798}%
\special{pa 1604 779}%
\special{pa 1577 761}%
\special{pa 1550 745}%
\special{pa 1521 729}%
\special{pa 1492 714}%
\special{pa 1463 701}%
\special{pa 1432 688}%
\special{pa 1401 677}%
\special{pa 1370 667}%
\special{pa 1304 651}%
\special{pa 1271 645}%
\special{pa 1236 641}%
\special{pa 1202 638}%
\special{pa 1167 636}%
\special{pa 1132 637}%
\special{pa 1099 640}%
\special{pa 1066 646}%
\special{pa 1035 654}%
\special{pa 1006 666}%
\special{pa 980 681}%
\special{pa 956 700}%
\special{pa 935 723}%
\special{pa 918 750}%
\special{pa 903 779}%
\special{pa 892 810}%
\special{pa 884 843}%
\special{pa 878 877}%
\special{pa 876 912}%
\special{pa 877 947}%
\special{pa 880 981}%
\special{pa 887 1014}%
\special{pa 896 1046}%
\special{pa 908 1076}%
\special{pa 923 1105}%
\special{pa 940 1132}%
\special{pa 959 1158}%
\special{pa 981 1182}%
\special{pa 1004 1205}%
\special{pa 1029 1227}%
\special{pa 1055 1247}%
\special{pa 1083 1266}%
\special{pa 1112 1284}%
\special{pa 1142 1300}%
\special{pa 1173 1316}%
\special{pa 1205 1330}%
\special{pa 1237 1343}%
\special{pa 1301 1367}%
\special{pa 1334 1377}%
\special{pa 1398 1395}%
\special{pa 1462 1409}%
\special{pa 1494 1415}%
\special{pa 1525 1421}%
\special{pa 1557 1426}%
\special{pa 1588 1430}%
\special{pa 1620 1434}%
\special{pa 1682 1440}%
\special{pa 1714 1442}%
\special{pa 1745 1445}%
\special{pa 1777 1446}%
\special{pa 1808 1448}%
\special{pa 1840 1449}%
\special{pa 1872 1451}%
\special{pa 1968 1454}%
\special{pa 2000 1454}%
\special{pa 2064 1456}%
\special{pa 2096 1456}%
\special{pa 2128 1457}%
\special{pa 2131 1457}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 11 2122 1448 2033 1604 1867 1994 1793 2495 1897 2668 2136 2765 2464 2491 2448 2174 2203 1591 2117 1440 2117 1440
% 
\special{pn 13}%
\special{pa 2122 1448}%
\special{pa 2106 1476}%
\special{pa 2089 1503}%
\special{pa 2073 1531}%
\special{pa 2058 1559}%
\special{pa 2042 1587}%
\special{pa 2027 1615}%
\special{pa 2013 1643}%
\special{pa 1999 1672}%
\special{pa 1985 1700}%
\special{pa 1972 1729}%
\special{pa 1960 1758}%
\special{pa 1947 1787}%
\special{pa 1935 1817}%
\special{pa 1923 1846}%
\special{pa 1911 1876}%
\special{pa 1900 1906}%
\special{pa 1888 1937}%
\special{pa 1877 1967}%
\special{pa 1865 1998}%
\special{pa 1854 2030}%
\special{pa 1843 2061}%
\special{pa 1832 2093}%
\special{pa 1812 2157}%
\special{pa 1803 2189}%
\special{pa 1795 2221}%
\special{pa 1783 2285}%
\special{pa 1779 2317}%
\special{pa 1777 2349}%
\special{pa 1777 2381}%
\special{pa 1778 2412}%
\special{pa 1782 2443}%
\special{pa 1788 2474}%
\special{pa 1796 2505}%
\special{pa 1807 2534}%
\special{pa 1820 2564}%
\special{pa 1836 2592}%
\special{pa 1854 2619}%
\special{pa 1874 2644}%
\special{pa 1897 2668}%
\special{pa 1922 2690}%
\special{pa 1949 2710}%
\special{pa 1977 2727}%
\special{pa 2007 2741}%
\special{pa 2038 2752}%
\special{pa 2070 2760}%
\special{pa 2102 2764}%
\special{pa 2134 2765}%
\special{pa 2167 2762}%
\special{pa 2198 2755}%
\special{pa 2230 2744}%
\special{pa 2260 2730}%
\special{pa 2290 2713}%
\special{pa 2318 2693}%
\special{pa 2344 2671}%
\special{pa 2369 2647}%
\special{pa 2392 2621}%
\special{pa 2413 2593}%
\special{pa 2431 2564}%
\special{pa 2447 2534}%
\special{pa 2460 2504}%
\special{pa 2469 2472}%
\special{pa 2476 2441}%
\special{pa 2480 2409}%
\special{pa 2481 2377}%
\special{pa 2480 2345}%
\special{pa 2477 2313}%
\special{pa 2472 2280}%
\special{pa 2466 2248}%
\special{pa 2459 2216}%
\special{pa 2451 2184}%
\special{pa 2442 2153}%
\special{pa 2433 2121}%
\special{pa 2424 2090}%
\special{pa 2414 2060}%
\special{pa 2403 2029}%
\special{pa 2370 1939}%
\special{pa 2358 1909}%
\special{pa 2345 1880}%
\special{pa 2332 1850}%
\special{pa 2306 1792}%
\special{pa 2292 1763}%
\special{pa 2278 1735}%
\special{pa 2264 1706}%
\special{pa 2250 1678}%
\special{pa 2220 1622}%
\special{pa 2204 1594}%
\special{pa 2189 1566}%
\special{pa 2117 1440}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 11 2126 1443 2246 1246 2408 1006 2690 766 2947 650 3183 650 3340 774 3116 1266 2637 1430 2122 1451 2122 1451
% 
\special{pn 13}%
\special{pa 2126 1443}%
\special{pa 2143 1416}%
\special{pa 2159 1388}%
\special{pa 2193 1334}%
\special{pa 2209 1306}%
\special{pa 2243 1252}%
\special{pa 2259 1224}%
\special{pa 2293 1170}%
\special{pa 2310 1142}%
\special{pa 2327 1116}%
\special{pa 2345 1089}%
\special{pa 2383 1037}%
\special{pa 2403 1012}%
\special{pa 2423 988}%
\special{pa 2445 964}%
\special{pa 2467 941}%
\special{pa 2490 919}%
\special{pa 2514 897}%
\special{pa 2538 876}%
\special{pa 2588 836}%
\special{pa 2614 817}%
\special{pa 2641 798}%
\special{pa 2667 780}%
\special{pa 2695 763}%
\special{pa 2722 746}%
\special{pa 2750 731}%
\special{pa 2779 715}%
\special{pa 2807 701}%
\special{pa 2836 688}%
\special{pa 2866 676}%
\special{pa 2896 665}%
\special{pa 2927 655}%
\special{pa 2958 647}%
\special{pa 2990 641}%
\special{pa 3022 636}%
\special{pa 3054 633}%
\special{pa 3087 633}%
\special{pa 3119 635}%
\special{pa 3151 641}%
\special{pa 3183 650}%
\special{pa 3213 662}%
\special{pa 3243 678}%
\special{pa 3271 697}%
\special{pa 3296 718}%
\special{pa 3318 742}%
\special{pa 3336 767}%
\special{pa 3349 794}%
\special{pa 3358 822}%
\special{pa 3363 851}%
\special{pa 3363 882}%
\special{pa 3360 913}%
\special{pa 3353 944}%
\special{pa 3343 976}%
\special{pa 3330 1007}%
\special{pa 3314 1039}%
\special{pa 3296 1070}%
\special{pa 3275 1101}%
\special{pa 3253 1131}%
\special{pa 3229 1160}%
\special{pa 3203 1188}%
\special{pa 3176 1214}%
\special{pa 3149 1239}%
\special{pa 3121 1262}%
\special{pa 3092 1284}%
\special{pa 3063 1303}%
\special{pa 3034 1320}%
\special{pa 3005 1336}%
\special{pa 2975 1350}%
\special{pa 2945 1363}%
\special{pa 2915 1374}%
\special{pa 2885 1384}%
\special{pa 2854 1393}%
\special{pa 2824 1401}%
\special{pa 2762 1413}%
\special{pa 2731 1418}%
\special{pa 2699 1423}%
\special{pa 2668 1427}%
\special{pa 2636 1430}%
\special{pa 2605 1433}%
\special{pa 2573 1436}%
\special{pa 2542 1438}%
\special{pa 2446 1444}%
\special{pa 2286 1449}%
\special{pa 2254 1449}%
\special{pa 2221 1450}%
\special{pa 2189 1450}%
\special{pa 2157 1451}%
\special{pa 2122 1451}%
\special{fp}%
% SPLINE 1 0 3 0 Black White  
% 25 2529 624 2824 481 3271 481 3491 618 3572 908 3268 1430 2708 1636 2667 1641 2746 2299 2459 2882 2114 2957 1606 2640 1617 1961 1687 1726 1425 1605 924 1391 713 689 1016 444 1562 502 1848 691 2112 894 2383 717 2529 627 2570 605 2570 605
% 
\special{pn 13}%
\special{pa 2529 624}%
\special{pa 2613 576}%
\special{pa 2641 561}%
\special{pa 2670 546}%
\special{pa 2698 532}%
\special{pa 2727 518}%
\special{pa 2757 505}%
\special{pa 2786 494}%
\special{pa 2817 483}%
\special{pa 2847 474}%
\special{pa 2878 466}%
\special{pa 2910 460}%
\special{pa 2941 454}%
\special{pa 2974 451}%
\special{pa 3006 448}%
\special{pa 3038 447}%
\special{pa 3071 447}%
\special{pa 3103 449}%
\special{pa 3136 452}%
\special{pa 3168 457}%
\special{pa 3200 463}%
\special{pa 3232 470}%
\special{pa 3264 479}%
\special{pa 3296 489}%
\special{pa 3327 501}%
\special{pa 3357 515}%
\special{pa 3386 530}%
\special{pa 3413 547}%
\special{pa 3439 566}%
\special{pa 3463 587}%
\special{pa 3485 610}%
\special{pa 3504 635}%
\special{pa 3521 662}%
\special{pa 3535 691}%
\special{pa 3547 721}%
\special{pa 3557 753}%
\special{pa 3564 785}%
\special{pa 3569 818}%
\special{pa 3572 851}%
\special{pa 3573 884}%
\special{pa 3571 917}%
\special{pa 3568 950}%
\special{pa 3563 982}%
\special{pa 3556 1014}%
\special{pa 3547 1046}%
\special{pa 3537 1077}%
\special{pa 3525 1108}%
\special{pa 3511 1138}%
\special{pa 3496 1167}%
\special{pa 3480 1196}%
\special{pa 3462 1224}%
\special{pa 3443 1251}%
\special{pa 3423 1277}%
\special{pa 3402 1303}%
\special{pa 3380 1328}%
\special{pa 3357 1352}%
\special{pa 3333 1375}%
\special{pa 3309 1397}%
\special{pa 3283 1418}%
\special{pa 3258 1438}%
\special{pa 3231 1457}%
\special{pa 3204 1475}%
\special{pa 3177 1492}%
\special{pa 3149 1508}%
\special{pa 3091 1536}%
\special{pa 3062 1549}%
\special{pa 3002 1573}%
\special{pa 2972 1583}%
\special{pa 2941 1592}%
\special{pa 2909 1601}%
\special{pa 2878 1609}%
\special{pa 2846 1615}%
\special{pa 2814 1622}%
\special{pa 2782 1627}%
\special{pa 2683 1639}%
\special{pa 2654 1644}%
\special{pa 2631 1654}%
\special{pa 2613 1667}%
\special{pa 2600 1684}%
\special{pa 2591 1705}%
\special{pa 2587 1728}%
\special{pa 2587 1755}%
\special{pa 2590 1784}%
\special{pa 2596 1815}%
\special{pa 2605 1849}%
\special{pa 2615 1885}%
\special{pa 2628 1922}%
\special{pa 2641 1961}%
\special{pa 2656 2000}%
\special{pa 2670 2041}%
\special{pa 2685 2082}%
\special{pa 2700 2124}%
\special{pa 2713 2166}%
\special{pa 2725 2207}%
\special{pa 2736 2248}%
\special{pa 2744 2289}%
\special{pa 2750 2329}%
\special{pa 2753 2368}%
\special{pa 2754 2406}%
\special{pa 2753 2442}%
\special{pa 2749 2478}%
\special{pa 2742 2513}%
\special{pa 2734 2546}%
\special{pa 2724 2579}%
\special{pa 2711 2610}%
\special{pa 2697 2641}%
\special{pa 2681 2670}%
\special{pa 2664 2697}%
\special{pa 2645 2724}%
\special{pa 2624 2749}%
\special{pa 2602 2773}%
\special{pa 2579 2796}%
\special{pa 2554 2817}%
\special{pa 2529 2837}%
\special{pa 2502 2856}%
\special{pa 2475 2873}%
\special{pa 2446 2889}%
\special{pa 2417 2903}%
\special{pa 2387 2916}%
\special{pa 2357 2927}%
\special{pa 2326 2937}%
\special{pa 2295 2945}%
\special{pa 2263 2951}%
\special{pa 2231 2955}%
\special{pa 2198 2958}%
\special{pa 2166 2959}%
\special{pa 2133 2958}%
\special{pa 2100 2956}%
\special{pa 2068 2951}%
\special{pa 2035 2945}%
\special{pa 2003 2936}%
\special{pa 1971 2926}%
\special{pa 1940 2915}%
\special{pa 1909 2902}%
\special{pa 1878 2887}%
\special{pa 1849 2871}%
\special{pa 1820 2854}%
\special{pa 1792 2836}%
\special{pa 1765 2816}%
\special{pa 1739 2795}%
\special{pa 1714 2773}%
\special{pa 1668 2725}%
\special{pa 1648 2700}%
\special{pa 1629 2675}%
\special{pa 1611 2648}%
\special{pa 1595 2621}%
\special{pa 1581 2593}%
\special{pa 1568 2564}%
\special{pa 1558 2535}%
\special{pa 1549 2506}%
\special{pa 1541 2475}%
\special{pa 1535 2445}%
\special{pa 1531 2413}%
\special{pa 1528 2382}%
\special{pa 1527 2350}%
\special{pa 1529 2284}%
\special{pa 1537 2218}%
\special{pa 1551 2150}%
\special{pa 1560 2116}%
\special{pa 1570 2082}%
\special{pa 1582 2048}%
\special{pa 1595 2013}%
\special{pa 1609 1979}%
\special{pa 1625 1944}%
\special{pa 1641 1910}%
\special{pa 1656 1876}%
\special{pa 1670 1844}%
\special{pa 1682 1812}%
\special{pa 1689 1782}%
\special{pa 1692 1755}%
\special{pa 1688 1730}%
\special{pa 1678 1708}%
\special{pa 1661 1689}%
\special{pa 1638 1673}%
\special{pa 1610 1658}%
\special{pa 1578 1646}%
\special{pa 1544 1634}%
\special{pa 1507 1624}%
\special{pa 1470 1615}%
\special{pa 1432 1607}%
\special{pa 1396 1598}%
\special{pa 1360 1590}%
\special{pa 1326 1581}%
\special{pa 1292 1573}%
\special{pa 1259 1564}%
\special{pa 1227 1555}%
\special{pa 1197 1545}%
\special{pa 1137 1523}%
\special{pa 1081 1499}%
\special{pa 1054 1485}%
\special{pa 1028 1470}%
\special{pa 1002 1453}%
\special{pa 978 1436}%
\special{pa 953 1417}%
\special{pa 929 1396}%
\special{pa 906 1374}%
\special{pa 883 1350}%
\special{pa 861 1324}%
\special{pa 840 1297}%
\special{pa 820 1269}%
\special{pa 800 1240}%
\special{pa 782 1210}%
\special{pa 765 1179}%
\special{pa 749 1147}%
\special{pa 734 1115}%
\special{pa 721 1082}%
\special{pa 710 1049}%
\special{pa 700 1015}%
\special{pa 692 982}%
\special{pa 685 948}%
\special{pa 681 914}%
\special{pa 678 881}%
\special{pa 678 848}%
\special{pa 680 816}%
\special{pa 684 784}%
\special{pa 691 752}%
\special{pa 700 722}%
\special{pa 711 693}%
\special{pa 726 665}%
\special{pa 742 637}%
\special{pa 761 612}%
\special{pa 783 587}%
\special{pa 806 564}%
\special{pa 831 542}%
\special{pa 857 522}%
\special{pa 885 504}%
\special{pa 914 487}%
\special{pa 944 472}%
\special{pa 975 458}%
\special{pa 1006 447}%
\special{pa 1038 438}%
\special{pa 1070 430}%
\special{pa 1102 425}%
\special{pa 1135 421}%
\special{pa 1167 419}%
\special{pa 1200 418}%
\special{pa 1233 419}%
\special{pa 1266 422}%
\special{pa 1298 426}%
\special{pa 1331 431}%
\special{pa 1363 437}%
\special{pa 1395 445}%
\special{pa 1426 453}%
\special{pa 1458 463}%
\special{pa 1488 473}%
\special{pa 1519 484}%
\special{pa 1548 496}%
\special{pa 1606 522}%
\special{pa 1634 536}%
\special{pa 1688 566}%
\special{pa 1715 583}%
\special{pa 1741 601}%
\special{pa 1767 620}%
\special{pa 1793 641}%
\special{pa 1818 663}%
\special{pa 1843 687}%
\special{pa 1869 712}%
\special{pa 1894 738}%
\special{pa 1919 765}%
\special{pa 1944 791}%
\special{pa 1969 815}%
\special{pa 1994 838}%
\special{pa 2020 858}%
\special{pa 2045 874}%
\special{pa 2071 886}%
\special{pa 2097 893}%
\special{pa 2123 894}%
\special{pa 2149 888}%
\special{pa 2176 878}%
\special{pa 2202 863}%
\special{pa 2229 845}%
\special{pa 2256 824}%
\special{pa 2283 802}%
\special{pa 2310 778}%
\special{pa 2364 732}%
\special{pa 2391 711}%
\special{pa 2418 692}%
\special{pa 2472 658}%
\special{pa 2499 643}%
\special{pa 2555 613}%
\special{pa 2570 605}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2980 788 2980 910 2 0 0 0
% $\gO_1$
\put(29.8000,-9.1000){\makebox(0,0)[lb]{$\gO_1$}}%
% STR 2 0 3 0 Black White  
% 4 991 840 991 962 2 0 0 0
% $\gO_2$
\put(9.9100,-9.6200){\makebox(0,0)[lb]{$\gO_2$}}%
% STR 2 0 3 0 Black White  
% 4 2025 2521 2025 2642 2 0 0 0
% $\gO_3$
\put(20.2500,-26.4200){\makebox(0,0)[lb]{$\gO_3$}}%
% STR 2 0 3 0 Black White  
% 4 2022 1023 2022 1146 2 0 0 0
% $\gO_0$
\put(20.2200,-11.4600){\makebox(0,0)[lb]{$\gO_0$}}%
% STR 2 0 3 0 Black White  
% 4 2090 1599 2090 1721 2 0 0 0
% $0$
\put(20.9000,-17.2100){\makebox(0,0)[lb]{$0$}}%
% SPLINE 2 0 3 0 Black White  
% 5 2880 1420 2950 2090 3180 1680 3320 1980 3320 1980
% 
\special{pn 8}%
\special{pa 2880 1420}%
\special{pa 2879 1476}%
\special{pa 2879 1531}%
\special{pa 2878 1586}%
\special{pa 2878 1640}%
\special{pa 2877 1692}%
\special{pa 2878 1743}%
\special{pa 2878 1792}%
\special{pa 2879 1839}%
\special{pa 2880 1883}%
\special{pa 2882 1924}%
\special{pa 2884 1962}%
\special{pa 2887 1996}%
\special{pa 2891 2026}%
\special{pa 2895 2053}%
\special{pa 2900 2074}%
\special{pa 2906 2091}%
\special{pa 2913 2103}%
\special{pa 2920 2109}%
\special{pa 2929 2109}%
\special{pa 2939 2103}%
\special{pa 2949 2091}%
\special{pa 2961 2072}%
\special{pa 2974 2047}%
\special{pa 2988 2017}%
\special{pa 3003 1984}%
\special{pa 3018 1948}%
\special{pa 3034 1911}%
\special{pa 3051 1873}%
\special{pa 3068 1836}%
\special{pa 3085 1800}%
\special{pa 3102 1767}%
\special{pa 3119 1738}%
\special{pa 3135 1713}%
\special{pa 3152 1695}%
\special{pa 3168 1683}%
\special{pa 3184 1680}%
\special{pa 3199 1685}%
\special{pa 3214 1698}%
\special{pa 3228 1717}%
\special{pa 3242 1743}%
\special{pa 3255 1774}%
\special{pa 3268 1809}%
\special{pa 3281 1848}%
\special{pa 3294 1889}%
\special{pa 3306 1932}%
\special{pa 3319 1976}%
\special{pa 3320 1980}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3140 2040 3140 2140 2 0 0 0
% $H = 0$
\put(31.4000,-21.4000){\makebox(0,0)[lb]{$H = 0$}}%
\end{picture}}%

